Multiplicative Weights Update with Constant Step-Size in Congestion Games: Convergence, Limit Cycles and Chaos

The Multiplicative Weights Update (MWU) method is a ubiquitous meta-algorithm that works as follows: A distribution is maintained on a certain set, and at each step the probability assigned to element $\gamma$ is multiplied by $(1 -\epsilon C(\gamma))>0$ where $C(\gamma)$ is the "cost" of element $\gamma$ and then rescaled to ensure that the new values form a distribution. We analyze MWU in congestion games where agents use \textit{arbitrary admissible constants} as learning rates $\epsilon$ and prove convergence to \textit{exact Nash equilibria}. Our proof leverages a novel connection between MWU and the Baum-Welch algorithm, the standard instantiation of the Expectation-Maximization (EM) algorithm for hidden Markov models (HMM). Interestingly, this convergence result does not carry over to the nearly homologous MWU variant where at each step the probability assigned to element $\gamma$ is multiplied by $(1 -\epsilon)^{C(\gamma)}$ even for the most innocuous case of two-agent, two-strategy load balancing games, where such dynamics can provably lead to limit cycles or even chaotic behavior.

==> H_expon_bubbles.tex <==

%\begin{document}
\begin{figure}
\centering
\begin{tikzpicture}
    \begin{axis}
        [
        ,width=15 cm
        ,height = 9cm
        ,xmin=0, xmax=1.01  %,axisline = left
        ,xlabel=x % x (probability)
        ,ymin=0, ymax=1.01
        ,ylabel={H(H(x))} %ylabel={Function HoH}
        %,xtick={}, %data,
        ,%xtick={0,0.1,...,1.0}
         xtick={0.0017,0.1127,0.145,0.5,0.85527,0.8873, 0.9983,1.005}
        ,xticklabels={$y_{0}$,$x_{0}$,$\rho_1$,0.5,$\rho_2$,$x_{1}$,$y_{1}$,1},
         ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
        ,%yticklabels={0,$y_{0}$,$x_{0}$,$\rho_1$,0.5,$\rho_2$,$x_{1}$,$y_{1}$,1},
        scale only axis,
        every axis x ticklabel/.style={at={(current axis.above origin)},anchor=north west}
        %xmajorgrids,
        %ymajorgrids,
        %, x tick label style={rotate=90,anchor=east}
        ]
        %\addplot+[sharp plot] [color=red] coordinates
        \addplot [color=blue] coordinates
        {(0.000000,0.000000) (0.001000,0.858271) (0.002000,0.819082) (0.003000,0.757748) (0.004000,0.690226) (0.005000,0.624015) (0.006000,0.563148) (0.007000,0.509306) (0.008000,0.462726) (0.009000,0.422899) (0.010000,0.389011) (0.011000,0.360195) (0.012000,0.335642) (0.013000,0.314644) (0.014000,0.296607) (0.015000,0.281035) (0.016000,0.267523) (0.017000,0.255739) (0.018000,0.245411) (0.019000,0.236316) (0.020000,0.228272) (0.021000,0.221126) (0.022000,0.214752) (0.023000,0.209047) (0.024000,0.203921) (0.025000,0.199301) (0.026000,0.195125) (0.027000,0.191338) (0.028000,0.187895) (0.029000,0.184757) (0.030000,0.181890) (0.031000,0.179266) (0.032000,0.176857) (0.033000,0.174644) (0.034000,0.172605) (0.035000,0.170724) (0.036000,0.168985) (0.037000,0.167377) (0.038000,0.165886) (0.039000,0.164502) (0.040000,0.163217) (0.041000,0.162020) (0.042000,0.160906) (0.043000,0.159867) (0.044000,0.158897) (0.045000,0.157991) (0.046000,0.157144) (0.047000,0.156351) (0.048000,0.155607) (0.049000,0.154911) (0.050000,0.154257) (0.051000,0.153644) (0.052000,0.153067) (0.053000,0.152525) (0.054000,0.152015) (0.055000,0.151535) (0.056000,0.151083) (0.057000,0.150657) (0.058000,0.150256) (0.059000,0.149877) (0.060000,0.149520) (0.061000,0.149183) (0.062000,0.148865) (0.063000,0.148564) (0.064000,0.148280) (0.065000,0.148011) (0.066000,0.147758) (0.067000,0.147518) (0.068000,0.147291) (0.069000,0.147076) (0.070000,0.146873) (0.071000,0.146681) (0.072000,0.146499) (0.073000,0.146327) (0.074000,0.146164) (0.075000,0.146010) (0.076000,0.145864) (0.077000,0.145726) (0.078000,0.145596) (0.079000,0.145472) (0.080000,0.145356) (0.081000,0.145245) (0.082000,0.145141) (0.083000,0.145043) (0.084000,0.144950) (0.085000,0.144862) (0.086000,0.144780) (0.087000,0.144702) (0.088000,0.144629) (0.089000,0.144560) (0.090000,0.144495) (0.091000,0.144435) (0.092000,0.144378) (0.093000,0.144325) (0.094000,0.144275) (0.095000,0.144229) (0.096000,0.144186) (0.097000,0.144146) (0.098000,0.144110) (0.099000,0.144076) (0.100000,0.144045) (0.101000,0.144017) (0.102000,0.143992) (0.103000,0.143969) (0.104000,0.143949) (0.105000,0.143931) (0.106000,0.143915) (0.107000,0.143902) (0.108000,0.143891) (0.109000,0.143883) (0.110000,0.143876) (0.111000,0.143871) (0.112000,0.143869) (0.113000,0.143869) (0.114000,0.143870) (0.115000,0.143874) (0.116000,0.143879) (0.117000,0.143887) (0.118000,0.143896) (0.119000,0.143907) (0.120000,0.143920) (0.121000,0.143934) (0.122000,0.143951) (0.123000,0.143969) (0.124000,0.143989) (0.125000,0.144011) (0.126000,0.144034) (0.127000,0.144059) (0.128000,0.144086) (0.129000,0.144115) (0.130000,0.144145) (0.131000,0.144177) (0.132000,0.144211) (0.133000,0.144246) (0.134000,0.144283) (0.135000,0.144322) (0.136000,0.144363) (0.137000,0.144405) (0.138000,0.144449) (0.139000,0.144495) (0.140000,0.144542) (0.141000,0.144591) (0.142000,0.144642) (0.143000,0.144695) (0.144000,0.144750) (0.145000,0.144806) (0.146000,0.144864) (0.147000,0.144924) (0.148000,0.144985) (0.149000,0.145049) (0.150000,0.145114) (0.151000,0.145181) (0.152000,0.145251) (0.153000,0.145321) (0.154000,0.145394) (0.155000,0.145469) (0.156000,0.145546) (0.157000,0.145625) (0.158000,0.145705) (0.159000,0.145788) (0.160000,0.145872) (0.161000,0.145959) (0.162000,0.146048) (0.163000,0.146139) (0.164000,0.146232) (0.165000,0.146326) (0.166000,0.146424) (0.167000,0.146523) (0.168000,0.146624) (0.169000,0.146728) (0.170000,0.146834) (0.171000,0.146942) (0.172000,0.147052) (0.173000,0.147165) (0.174000,0.147280) (0.175000,0.147397) (0.176000,0.147517) (0.177000,0.147639) (0.178000,0.147763) (0.179000,0.147890) (0.180000,0.148019) (0.181000,0.148151) (0.182000,0.148285) (0.183000,0.148422) (0.184000,0.148561) (0.185000,0.148703) (0.186000,0.148847) (0.187000,0.148994) (0.188000,0.149144) (0.189000,0.149297) (0.190000,0.149452) (0.191000,0.149610) (0.192000,0.149770) (0.193000,0.149934) (0.194000,0.150100) (0.195000,0.150269) (0.196000,0.150441) (0.197000,0.150616) (0.198000,0.150794) (0.199000,0.150974) (0.200000,0.151158) (0.201000,0.151345) (0.202000,0.151535) (0.203000,0.151727) (0.204000,0.151923) (0.205000,0.152122) (0.206000,0.152325) (0.207000,0.152530) (0.208000,0.152739) (0.209000,0.152951) (0.210000,0.153166) (0.211000,0.153384) (0.212000,0.153606) (0.213000,0.153831) (0.214000,0.154060) (0.215000,0.154292) (0.216000,0.154528) (0.217000,0.154767) (0.218000,0.155009) (0.219000,0.155255) (0.220000,0.155505) (0.221000,0.155758) (0.222000,0.156015) (0.223000,0.156276) (0.224000,0.156540) (0.225000,0.156809) (0.226000,0.157081) (0.227000,0.157356) (0.228000,0.157636) (0.229000,0.157920) (0.230000,0.158207) (0.231000,0.158499) (0.232000,0.158794) (0.233000,0.159094) (0.234000,0.159398) (0.235000,0.159705) (0.236000,0.160017) (0.237000,0.160333) (0.238000,0.160653) (0.239000,0.160978) (0.240000,0.161307) (0.241000,0.161640) (0.242000,0.161978) (0.243000,0.162319) (0.244000,0.162666) (0.245000,0.163017) (0.246000,0.163372) (0.247000,0.163732) (0.248000,0.164096) (0.249000,0.164466) (0.250000,0.164839) (0.251000,0.165218) (0.252000,0.165601) (0.253000,0.165989) (0.254000,0.166382) (0.255000,0.166780) (0.256000,0.167183) (0.257000,0.167590) (0.258000,0.168003) (0.259000,0.168420) (0.260000,0.168843) (0.261000,0.169271) (0.262000,0.169704) (0.263000,0.170142) (0.264000,0.170586) (0.265000,0.171034) (0.266000,0.171488) (0.267000,0.171948) (0.268000,0.172413) (0.269000,0.172883) (0.270000,0.173359) (0.271000,0.173840) (0.272000,0.174327) (0.273000,0.174819) (0.274000,0.175317) (0.275000,0.175821) (0.276000,0.176331) (0.277000,0.176847) (0.278000,0.177368) (0.279000,0.177895) (0.280000,0.178428) (0.281000,0.178967) (0.282000,0.179513) (0.283000,0.180064) (0.284000,0.180621) (0.285000,0.181185) (0.286000,0.181755) (0.287000,0.182331) (0.288000,0.182913) (0.289000,0.183502) (0.290000,0.184097) (0.291000,0.184699) (0.292000,0.185307) (0.293000,0.185921) (0.294000,0.186543) (0.295000,0.187170) (0.296000,0.187805) (0.297000,0.188446) (0.298000,0.189095) (0.299000,0.189750) (0.300000,0.190411) (0.301000,0.191080) (0.302000,0.191756) (0.303000,0.192439) (0.304000,0.193129) (0.305000,0.193826) (0.306000,0.194530) (0.307000,0.195242) (0.308000,0.195961) (0.309000,0.196687) (0.310000,0.197420) (0.311000,0.198161) (0.312000,0.198910) (0.313000,0.199666) (0.314000,0.200429) (0.315000,0.201200) (0.316000,0.201979) (0.317000,0.202766) (0.318000,0.203560) (0.319000,0.204363) (0.320000,0.205173) (0.321000,0.205991) (0.322000,0.206817) (0.323000,0.207651) (0.324000,0.208494) (0.325000,0.209344) (0.326000,0.210203) (0.327000,0.211069) (0.328000,0.211944) (0.329000,0.212828) (0.330000,0.213720) (0.331000,0.214620) (0.332000,0.215529) (0.333000,0.216446) (0.334000,0.217372) (0.335000,0.218307) (0.336000,0.219250) (0.337000,0.220202) (0.338000,0.221162) (0.339000,0.222132) (0.340000,0.223110) (0.341000,0.224098) (0.342000,0.225094) (0.343000,0.226099) (0.344000,0.227114) (0.345000,0.228137) (0.346000,0.229170) (0.347000,0.230212) (0.348000,0.231263) (0.349000,0.232323) (0.350000,0.233393) (0.351000,0.234472) (0.352000,0.235560) (0.353000,0.236658) (0.354000,0.237766) (0.355000,0.238883) (0.356000,0.240009) (0.357000,0.241145) (0.358000,0.242291) (0.359000,0.243447) (0.360000,0.244612) (0.361000,0.245787) (0.362000,0.246972) (0.363000,0.248166) (0.364000,0.249371) (0.365000,0.250585) (0.366000,0.251810) (0.367000,0.253044) (0.368000,0.254289) (0.369000,0.255543) (0.370000,0.256807) (0.371000,0.258082) (0.372000,0.259367) (0.373000,0.260662) (0.374000,0.261967) (0.375000,0.263282) (0.376000,0.264608) (0.377000,0.265944) (0.378000,0.267290) (0.379000,0.268646) (0.380000,0.270013) (0.381000,0.271390) (0.382000,0.272777) (0.383000,0.274175) (0.384000,0.275583) (0.385000,0.277002) (0.386000,0.278431) (0.387000,0.279870) (0.388000,0.281320) (0.389000,0.282780) (0.390000,0.284251) (0.391000,0.285732) (0.392000,0.287224) (0.393000,0.288726) (0.394000,0.290239) (0.395000,0.291762) (0.396000,0.293296) (0.397000,0.294840) (0.398000,0.296394) (0.399000,0.297959) (0.400000,0.299535) (0.401000,0.301120) (0.402000,0.302717) (0.403000,0.304323) (0.404000,0.305941) (0.405000,0.307568) (0.406000,0.309206) (0.407000,0.310854) (0.408000,0.312513) (0.409000,0.314182) (0.410000,0.315861) (0.411000,0.317550) (0.412000,0.319250) (0.413000,0.320959) (0.414000,0.322679) (0.415000,0.324409) (0.416000,0.326150) (0.417000,0.327900) (0.418000,0.329660) (0.419000,0.331430) (0.420000,0.333210) (0.421000,0.335000) (0.422000,0.336800) (0.423000,0.338610) (0.424000,0.340429) (0.425000,0.342258) (0.426000,0.344096) (0.427000,0.345944) (0.428000,0.347802) (0.429000,0.349669) (0.430000,0.351545) (0.431000,0.353431) (0.432000,0.355326) (0.433000,0.357230) (0.434000,0.359143) (0.435000,0.361065) (0.436000,0.362996) (0.437000,0.364936) (0.438000,0.366885) (0.439000,0.368842) (0.440000,0.370808) (0.441000,0.372782) (0.442000,0.374765) (0.443000,0.376756) (0.444000,0.378755) (0.445000,0.380763) (0.446000,0.382778) (0.447000,0.384801) (0.448000,0.386832) (0.449000,0.388871) (0.450000,0.390918) (0.451000,0.392972) (0.452000,0.395033) (0.453000,0.397101) (0.454000,0.399177) (0.455000,0.401260) (0.456000,0.403349) (0.457000,0.405446) (0.458000,0.407549) (0.459000,0.409658) (0.460000,0.411774) (0.461000,0.413897) (0.462000,0.416025) (0.463000,0.418159) (0.464000,0.420300) (0.465000,0.422446) (0.466000,0.424597) (0.467000,0.426754) (0.468000,0.428917) (0.469000,0.431084) (0.470000,0.433257) (0.471000,0.435434) (0.472000,0.437616) (0.473000,0.439803) (0.474000,0.441994) (0.475000,0.444190) (0.476000,0.446390) (0.477000,0.448593) (0.478000,0.450800) (0.479000,0.453012) (0.480000,0.455226) (0.481000,0.457444) (0.482000,0.459665) (0.483000,0.461889) (0.484000,0.464116) (0.485000,0.466346) (0.486000,0.468578) (0.487000,0.470812) (0.488000,0.473049) (0.489000,0.475288) (0.490000,0.477528) (0.491000,0.479771) (0.492000,0.482015) (0.493000,0.484260) (0.494000,0.486506) (0.495000,0.488754) (0.496000,0.491002) (0.497000,0.493251) (0.498000,0.495500) (0.499000,0.497750) (0.500000,0.500000) (0.501000,0.502250) (0.502000,0.504500) (0.503000,0.506749) (0.504000,0.508998) (0.505000,0.511246) (0.506000,0.513494) (0.507000,0.515740) (0.508000,0.517985) (0.509000,0.520229) (0.510000,0.522472) (0.511000,0.524712) (0.512000,0.526951) (0.513000,0.529188) (0.514000,0.531422) (0.515000,0.533654) (0.516000,0.535884) (0.517000,0.538111) (0.518000,0.540335) (0.519000,0.542556) (0.520000,0.544774) (0.521000,0.546988) (0.522000,0.549200) (0.523000,0.551407) (0.524000,0.553610) (0.525000,0.555810) (0.526000,0.558006) (0.527000,0.560197) (0.528000,0.562384) (0.529000,0.564566) (0.530000,0.566743) (0.531000,0.568916) (0.532000,0.571083) (0.533000,0.573246) (0.534000,0.575403) (0.535000,0.577554) (0.536000,0.579700) (0.537000,0.581841) (0.538000,0.583975) (0.539000,0.586103) (0.540000,0.588226) (0.541000,0.590342) (0.542000,0.592451) (0.543000,0.594554) (0.544000,0.596651) (0.545000,0.598740) (0.546000,0.600823) (0.547000,0.602899) (0.548000,0.604967) (0.549000,0.607028) (0.550000,0.609082) (0.551000,0.611129) (0.552000,0.613168) (0.553000,0.615199) (0.554000,0.617222) (0.555000,0.619237) (0.556000,0.621245) (0.557000,0.623244) (0.558000,0.625235) (0.559000,0.627218) (0.560000,0.629192) (0.561000,0.631158) (0.562000,0.633115) (0.563000,0.635064) (0.564000,0.637004) (0.565000,0.638935) (0.566000,0.640857) (0.567000,0.642770) (0.568000,0.644674) (0.569000,0.646569) (0.570000,0.648455) (0.571000,0.650331) (0.572000,0.652198) (0.573000,0.654056) (0.574000,0.655904) (0.575000,0.657742) (0.576000,0.659571) (0.577000,0.661390) (0.578000,0.663200) (0.579000,0.665000) (0.580000,0.666790) (0.581000,0.668570) (0.582000,0.670340) (0.583000,0.672100) (0.584000,0.673850) (0.585000,0.675591) (0.586000,0.677321) (0.587000,0.679041) (0.588000,0.680750) (0.589000,0.682450) (0.590000,0.684139) (0.591000,0.685818) (0.592000,0.687487) (0.593000,0.689146) (0.594000,0.690794) (0.595000,0.692432) (0.596000,0.694059) (0.597000,0.695677) (0.598000,0.697283) (0.599000,0.698880) (0.600000,0.700465) (0.601000,0.702041) (0.602000,0.703606) (0.603000,0.705160) (0.604000,0.706704) (0.605000,0.708238) (0.606000,0.709761) (0.607000,0.711274) (0.608000,0.712776) (0.609000,0.714268) (0.610000,0.715749) (0.611000,0.717220) (0.612000,0.718680) (0.613000,0.720130) (0.614000,0.721569) (0.615000,0.722998) (0.616000,0.724417) (0.617000,0.725825) (0.618000,0.727223) (0.619000,0.728610) (0.620000,0.729987) (0.621000,0.731354) (0.622000,0.732710) (0.623000,0.734056) (0.624000,0.735392) (0.625000,0.736718) (0.626000,0.738033) (0.627000,0.739338) (0.628000,0.740633) (0.629000,0.741918) (0.630000,0.743193) (0.631000,0.744457) (0.632000,0.745711) (0.633000,0.746956) (0.634000,0.748190) (0.635000,0.749415) (0.636000,0.750629) (0.637000,0.751834) (0.638000,0.753028) (0.639000,0.754213) (0.640000,0.755388) (0.641000,0.756553) (0.642000,0.757709) (0.643000,0.758855) (0.644000,0.759991) (0.645000,0.761117) (0.646000,0.762234) (0.647000,0.763342) (0.648000,0.764440) (0.649000,0.765528) (0.650000,0.766607) (0.651000,0.767677) (0.652000,0.768737) (0.653000,0.769788) (0.654000,0.770830) (0.655000,0.771863) (0.656000,0.772886) (0.657000,0.773901) (0.658000,0.774906) (0.659000,0.775902) (0.660000,0.776890) (0.661000,0.777868) (0.662000,0.778838) (0.663000,0.779798) (0.664000,0.780750) (0.665000,0.781693) (0.666000,0.782628) (0.667000,0.783554) (0.668000,0.784471) (0.669000,0.785380) (0.670000,0.786280) (0.671000,0.787172) (0.672000,0.788056) (0.673000,0.788931) (0.674000,0.789797) (0.675000,0.790656) (0.676000,0.791506) (0.677000,0.792349) (0.678000,0.793183) (0.679000,0.794009) (0.680000,0.794827) (0.681000,0.795637) (0.682000,0.796440) (0.683000,0.797234) (0.684000,0.798021) (0.685000,0.798800) (0.686000,0.799571) (0.687000,0.800334) (0.688000,0.801090) (0.689000,0.801839) (0.690000,0.802580) (0.691000,0.803313) (0.692000,0.804039) (0.693000,0.804758) (0.694000,0.805470) (0.695000,0.806174) (0.696000,0.806871) (0.697000,0.807561) (0.698000,0.808244) (0.699000,0.808920) (0.700000,0.809589) (0.701000,0.810250) (0.702000,0.810905) (0.703000,0.811554) (0.704000,0.812195) (0.705000,0.812830) (0.706000,0.813457) (0.707000,0.814079) (0.708000,0.814693) (0.709000,0.815301) (0.710000,0.815903) (0.711000,0.816498) (0.712000,0.817087) (0.713000,0.817669) (0.714000,0.818245) (0.715000,0.818815) (0.716000,0.819379) (0.717000,0.819936) (0.718000,0.820487) (0.719000,0.821033) (0.720000,0.821572) (0.721000,0.822105) (0.722000,0.822632) (0.723000,0.823153) (0.724000,0.823669) (0.725000,0.824179) (0.726000,0.824683) (0.727000,0.825181) (0.728000,0.825673) (0.729000,0.826160) (0.730000,0.826641) (0.731000,0.827117) (0.732000,0.827587) (0.733000,0.828052) (0.734000,0.828512) (0.735000,0.828966) (0.736000,0.829414) (0.737000,0.829858) (0.738000,0.830296) (0.739000,0.830729) (0.740000,0.831157) (0.741000,0.831580) (0.742000,0.831997) (0.743000,0.832410) (0.744000,0.832817) (0.745000,0.833220) (0.746000,0.833618) (0.747000,0.834011) (0.748000,0.834399) (0.749000,0.834782) (0.750000,0.835161) (0.751000,0.835534) (0.752000,0.835904) (0.753000,0.836268) (0.754000,0.836628) (0.755000,0.836983) (0.756000,0.837334) (0.757000,0.837681) (0.758000,0.838022) (0.759000,0.838360) (0.760000,0.838693) (0.761000,0.839022) (0.762000,0.839347) (0.763000,0.839667) (0.764000,0.839983) (0.765000,0.840295) (0.766000,0.840602) (0.767000,0.840906) (0.768000,0.841206) (0.769000,0.841501) (0.770000,0.841793) (0.771000,0.842080) (0.772000,0.842364) (0.773000,0.842644) (0.774000,0.842919) (0.775000,0.843191) (0.776000,0.843460) (0.777000,0.843724) (0.778000,0.843985) (0.779000,0.844242) (0.780000,0.844495) (0.781000,0.844745) (0.782000,0.844991) (0.783000,0.845233) (0.784000,0.845472) (0.785000,0.845708) (0.786000,0.845940) (0.787000,0.846169) (0.788000,0.846394) (0.789000,0.846616) (0.790000,0.846834) (0.791000,0.847049) (0.792000,0.847261) (0.793000,0.847470) (0.794000,0.847675) (0.795000,0.847878) (0.796000,0.848077) (0.797000,0.848273) (0.798000,0.848465) (0.799000,0.848655) (0.800000,0.848842) (0.801000,0.849026) (0.802000,0.849206) (0.803000,0.849384) (0.804000,0.849559) (0.805000,0.849731) (0.806000,0.849900) (0.807000,0.850066) (0.808000,0.850230) (0.809000,0.850390) (0.810000,0.850548) (0.811000,0.850703) (0.812000,0.850856) (0.813000,0.851006) (0.814000,0.851153) (0.815000,0.851297) (0.816000,0.851439) (0.817000,0.851578) (0.818000,0.851715) (0.819000,0.851849) (0.820000,0.851981) (0.821000,0.852110) (0.822000,0.852237) (0.823000,0.852361) (0.824000,0.852483) (0.825000,0.852603) (0.826000,0.852720) (0.827000,0.852835) (0.828000,0.852948) (0.829000,0.853058) (0.830000,0.853166) (0.831000,0.853272) (0.832000,0.853376) (0.833000,0.853477) (0.834000,0.853576) (0.835000,0.853674) (0.836000,0.853768) (0.837000,0.853861) (0.838000,0.853952) (0.839000,0.854041) (0.840000,0.854128) (0.841000,0.854212) (0.842000,0.854295) (0.843000,0.854375) (0.844000,0.854454) (0.845000,0.854531) (0.846000,0.854606) (0.847000,0.854679) (0.848000,0.854749) (0.849000,0.854819) (0.850000,0.854886) (0.851000,0.854951) (0.852000,0.855015) (0.853000,0.855076) (0.854000,0.855136) (0.855000,0.855194) (0.856000,0.855250) (0.857000,0.855305) (0.858000,0.855358) (0.859000,0.855409) (0.860000,0.855458) (0.861000,0.855505) (0.862000,0.855551) (0.863000,0.855595) (0.864000,0.855637) (0.865000,0.855678) (0.866000,0.855717) (0.867000,0.855754) (0.868000,0.855789) (0.869000,0.855823) (0.870000,0.855855) (0.871000,0.855885) (0.872000,0.855914) (0.873000,0.855941) (0.874000,0.855966) (0.875000,0.855989) (0.876000,0.856011) (0.877000,0.856031) (0.878000,0.856049) (0.879000,0.856066) (0.880000,0.856080) (0.881000,0.856093) (0.882000,0.856104) (0.883000,0.856113) (0.884000,0.856121) (0.885000,0.856126) (0.886000,0.856130) (0.887000,0.856131) (0.888000,0.856131) (0.889000,0.856129) (0.890000,0.856124) (0.891000,0.856117) (0.892000,0.856109) (0.893000,0.856098) (0.894000,0.856085) (0.895000,0.856069) (0.896000,0.856051) (0.897000,0.856031) (0.898000,0.856008) (0.899000,0.855983) (0.900000,0.855955) (0.901000,0.855924) (0.902000,0.855890) (0.903000,0.855854) (0.904000,0.855814) (0.905000,0.855771) (0.906000,0.855725) (0.907000,0.855675) (0.908000,0.855622) (0.909000,0.855565) (0.910000,0.855505) (0.911000,0.855440) (0.912000,0.855371) (0.913000,0.855298) (0.914000,0.855220) (0.915000,0.855138) (0.916000,0.855050) (0.917000,0.854957) (0.918000,0.854859) (0.919000,0.854755) (0.920000,0.854644) (0.921000,0.854528) (0.922000,0.854404) (0.923000,0.854274) (0.924000,0.854136) (0.925000,0.853990) (0.926000,0.853836) (0.927000,0.853673) (0.928000,0.853501) (0.929000,0.853319) (0.930000,0.853127) (0.931000,0.852924) (0.932000,0.852709) (0.933000,0.852482) (0.934000,0.852242) (0.935000,0.851989) (0.936000,0.851720) (0.937000,0.851436) (0.938000,0.851135) (0.939000,0.850817) (0.940000,0.850480) (0.941000,0.850123) (0.942000,0.849744) (0.943000,0.849343) (0.944000,0.848917) (0.945000,0.848465) (0.946000,0.847985) (0.947000,0.847475) (0.948000,0.846933) (0.949000,0.846356) (0.950000,0.845743) (0.951000,0.845089) (0.952000,0.844393) (0.953000,0.843649) (0.954000,0.842856) (0.955000,0.842009) (0.956000,0.841103) (0.957000,0.840133) (0.958000,0.839094) (0.959000,0.837980) (0.960000,0.836783) (0.961000,0.835498) (0.962000,0.834114) (0.963000,0.832623) (0.964000,0.831015) (0.965000,0.829276) (0.966000,0.827395) (0.967000,0.825356) (0.968000,0.823143) (0.969000,0.820734) (0.970000,0.818110) (0.971000,0.815243) (0.972000,0.812105) (0.973000,0.808662) (0.974000,0.804875) (0.975000,0.800699) (0.976000,0.796079) (0.977000,0.790953) (0.978000,0.785248) (0.979000,0.778874) (0.980000,0.771728) (0.981000,0.763684) (0.982000,0.754589) (0.983000,0.744261) (0.984000,0.732477) (0.985000,0.718965) (0.986000,0.703393) (0.987000,0.685356) (0.988000,0.664358) (0.989000,0.639805) (0.990000,0.610989) (0.991000,0.577101) (0.992000,0.537274) (0.993000,0.490694) (0.994000,0.436852) (0.995000,0.375985) (0.996000,0.309774) (0.997000,0.242252) (0.998000,0.180918) (0.999000,0.141729) (1.000000,1.000000)} ;
    \addplot [color=red] coordinates {(0.000000,0.000000) (0.001000,0.001000) (0.002000,0.002000) (0.003000,0.003000) (0.004000,0.004000) (0.005000,0.005000) (0.006000,0.006000) (0.007000,0.007000) (0.008000,0.008000) (0.009000,0.009000) (0.010000,0.010000) (0.011000,0.011000) (0.012000,0.012000) (0.013000,0.013000) (0.014000,0.014000) (0.015000,0.015000) (0.016000,0.016000) (0.017000,0.017000) (0.018000,0.018000) (0.019000,0.019000) (0.020000,0.020000) (0.021000,0.021000) (0.022000,0.022000) (0.023000,0.023000) (0.024000,0.024000) (0.025000,0.025000) (0.026000,0.026000) (0.027000,0.027000) (0.028000,0.028000) (0.029000,0.029000) (0.030000,0.030000) (0.031000,0.031000) (0.032000,0.032000) (0.033000,0.033000) (0.034000,0.034000) (0.035000,0.035000) (0.036000,0.036000) (0.037000,0.037000) (0.038000,0.038000) (0.039000,0.039000) (0.040000,0.040000) (0.041000,0.041000) (0.042000,0.042000) (0.043000,0.043000) (0.044000,0.044000) (0.045000,0.045000) (0.046000,0.046000) (0.047000,0.047000) (0.048000,0.048000) (0.049000,0.049000) (0.050000,0.050000) (0.051000,0.051000) (0.052000,0.052000) (0.053000,0.053000) (0.054000,0.054000) (0.055000,0.055000) (0.056000,0.056000) (0.057000,0.057000) (0.058000,0.058000) (0.059000,0.059000) (0.060000,0.060000) (0.061000,0.061000) (0.062000,0.062000) (0.063000,0.063000) (0.064000,0.064000) (0.065000,0.065000) (0.066000,0.066000) (0.067000,0.067000) (0.068000,0.068000) (0.069000,0.069000) (0.070000,0.070000) (0.071000,0.071000) (0.072000,0.072000) (0.073000,0.073000) (0.074000,0.074000) (0.075000,0.075000) (0.076000,0.076000) (0.077000,0.077000) (0.078000,0.078000) (0.079000,0.079000) (0.080000,0.080000) (0.081000,0.081000) (0.082000,0.082000) (0.083000,0.083000) (0.084000,0.084000) (0.085000,0.085000) (0.086000,0.086000) (0.087000,0.087000) (0.088000,0.088000) (0.089000,0.089000) (0.090000,0.090000) (0.091000,0.091000) (0.092000,0.092000) (0.093000,0.093000) (0.094000,0.094000) (0.095000,0.095000) (0.096000,0.096000) (0.097000,0.097000) (0.098000,0.098000) (0.099000,0.099000) (0.100000,0.100000) (0.101000,0.101000) (0.102000,0.102000) (0.103000,0.103000) (0.104000,0.104000) (0.105000,0.105000) (0.106000,0.106000) (0.107000,0.107000) (0.108000,0.108000) (0.109000,0.109000) (0.110000,0.110000) (0.111000,0.111000) (0.112000,0.112000) (0.113000,0.113000) (0.114000,0.114000) (0.115000,0.115000) (0.116000,0.116000) (0.117000,0.117000) (0.118000,0.118000) (0.119000,0.119000) (0.120000,0.120000) (0.121000,0.121000) (0.122000,0.122000) (0.123000,0.123000) (0.124000,0.124000) (0.125000,0.125000) (0.126000,0.126000) (0.127000,0.127000) (0.128000,0.128000) (0.129000,0.129000) (0.130000,0.130000) (0.131000,0.131000) (0.132000,0.132000) (0.133000,0.133000) (0.134000,0.134000) (0.135000,0.135000) (0.136000,0.136000) (0.137000,0.137000) (0.138000,0.138000) (0.139000,0.139000) (0.140000,0.140000) (0.141000,0.141000) (0.142000,0.142000) (0.143000,0.143000) (0.144000,0.144000) (0.145000,0.145000) (0.146000,0.146000) (0.147000,0.147000) (0.148000,0.148000) (0.149000,0.149000) (0.150000,0.150000) (0.151000,0.151000) (0.152000,0.152000) (0.153000,0.153000) (0.154000,0.154000) (0.155000,0.155000) (0.156000,0.156000) (0.157000,0.157000) (0.158000,0.158000) (0.159000,0.159000) (0.160000,0.160000) (0.161000,0.161000) (0.162000,0.162000) (0.163000,0.163000) (0.164000,0.164000) (0.165000,0.165000) (0.166000,0.166000) (0.167000,0.167000) (0.168000,0.168000) (0.169000,0.169000) (0.170000,0.170000) (0.171000,0.171000) (0.172000,0.172000) (0.173000,0.173000) (0.174000,0.174000) (0.175000,0.175000) (0.176000,0.176000) (0.177000,0.177000) (0.178000,0.178000) (0.179000,0.179000) (0.180000,0.180000) (0.181000,0.181000) (0.182000,0.182000) (0.183000,0.183000) (0.184000,0.184000) (0.185000,0.185000) (0.186000,0.186000) (0.187000,0.187000) (0.188000,0.188000) (0.189000,0.189000) (0.190000,0.190000) (0.191000,0.191000) (0.192000,0.192000) (0.193000,0.193000) (0.194000,0.194000) (0.195000,0.195000) (0.196000,0.196000) (0.197000,0.197000) (0.198000,0.198000) (0.199000,0.199000) (0.200000,0.200000) (0.201000,0.201000) (0.202000,0.202000) (0.203000,0.203000) (0.204000,0.204000) (0.205000,0.205000) (0.206000,0.206000) (0.207000,0.207000) (0.208000,0.208000) (0.209000,0.209000) (0.210000,0.210000) (0.211000,0.211000) (0.212000,0.212000) (0.213000,0.213000) (0.214000,0.214000) (0.215000,0.215000) (0.216000,0.216000) (0.217000,0.217000) (0.218000,0.218000) (0.219000,0.219000) (0.220000,0.220000) (0.221000,0.221000) (0.222000,0.222000) (0.223000,0.223000) (0.224000,0.224000) (0.225000,0.225000) (0.226000,0.226000) (0.227000,0.227000) (0.228000,0.228000) (0.229000,0.229000) (0.230000,0.230000) (0.231000,0.231000) (0.232000,0.232000) (0.233000,0.233000) (0.234000,0.234000) (0.235000,0.235000) (0.236000,0.236000) (0.237000,0.237000) (0.238000,0.238000) (0.239000,0.239000) (0.240000,0.240000) (0.241000,0.241000) (0.242000,0.242000) (0.243000,0.243000) (0.244000,0.244000) (0.245000,0.245000) (0.246000,0.246000) (0.247000,0.247000) (0.248000,0.248000) (0.249000,0.249000) (0.250000,0.250000) (0.251000,0.251000) (0.252000,0.252000) (0.253000,0.253000) (0.254000,0.254000) (0.255000,0.255000) (0.256000,0.256000) (0.257000,0.257000) (0.258000,0.258000) (0.259000,0.259000) (0.260000,0.260000) (0.261000,0.261000) (0.262000,0.262000) (0.263000,0.263000) (0.264000,0.264000) (0.265000,0.265000) (0.266000,0.266000) (0.267000,0.267000) (0.268000,0.268000) (0.269000,0.269000) (0.270000,0.270000) (0.271000,0.271000) (0.272000,0.272000) (0.273000,0.273000) (0.274000,0.274000) (0.275000,0.275000) (0.276000,0.276000) (0.277000,0.277000) (0.278000,0.278000) (0.279000,0.279000) (0.280000,0.280000) (0.281000,0.281000) (0.282000,0.282000) (0.283000,0.283000) (0.284000,0.284000) (0.285000,0.285000) (0.286000,0.286000) (0.287000,0.287000) (0.288000,0.288000) (0.289000,0.289000) (0.290000,0.290000) (0.291000,0.291000) (0.292000,0.292000) (0.293000,0.293000) (0.294000,0.294000) (0.295000,0.295000) (0.296000,0.296000) (0.297000,0.297000) (0.298000,0.298000) (0.299000,0.299000) (0.300000,0.300000) (0.301000,0.301000) (0.302000,0.302000) (0.303000,0.303000) (0.304000,0.304000) (0.305000,0.305000) (0.306000,0.306000) (0.307000,0.307000) (0.308000,0.308000) (0.309000,0.309000) (0.310000,0.310000) (0.311000,0.311000) (0.312000,0.312000) (0.313000,0.313000) (0.314000,0.314000) (0.315000,0.315000) (0.316000,0.316000) (0.317000,0.317000) (0.318000,0.318000) (0.319000,0.319000) (0.320000,0.320000) (0.321000,0.321000) (0.322000,0.322000) (0.323000,0.323000) (0.324000,0.324000) (0.325000,0.325000) (0.326000,0.326000) (0.327000,0.327000) (0.328000,0.328000) (0.329000,0.329000) (0.330000,0.330000) (0.331000,0.331000) (0.332000,0.332000) (0.333000,0.333000) (0.334000,0.334000) (0.335000,0.335000) (0.336000,0.336000) (0.337000,0.337000) (0.338000,0.338000) (0.339000,0.339000) (0.340000,0.340000) (0.341000,0.341000) (0.342000,0.342000) (0.343000,0.343000) (0.344000,0.344000) (0.345000,0.345000) (0.346000,0.346000) (0.347000,0.347000) (0.348000,0.348000) (0.349000,0.349000) (0.350000,0.350000) (0.351000,0.351000) (0.352000,0.352000) (0.353000,0.353000) (0.354000,0.354000) (0.355000,0.355000) (0.356000,0.356000) (0.357000,0.357000) (0.358000,0.358000) (0.359000,0.359000) (0.360000,0.360000) (0.361000,0.361000) (0.362000,0.362000) (0.363000,0.363000) (0.364000,0.364000) (0.365000,0.365000) (0.366000,0.366000) (0.367000,0.367000) (0.368000,0.368000) (0.369000,0.369000) (0.370000,0.370000) (0.371000,0.371000) (0.372000,0.372000) (0.373000,0.373000) (0.374000,0.374000) (0.375000,0.375000) (0.376000,0.376000) (0.377000,0.377000) (0.378000,0.378000) (0.379000,0.379000) (0.380000,0.380000) (0.381000,0.381000) (0.382000,0.382000) (0.383000,0.383000) (0.384000,0.384000) (0.385000,0.385000) (0.386000,0.386000) (0.387000,0.387000) (0.388000,0.388000) (0.389000,0.389000) (0.390000,0.390000) (0.391000,0.391000) (0.392000,0.392000) (0.393000,0.393000) (0.394000,0.394000) (0.395000,0.395000) (0.396000,0.396000) (0.397000,0.397000) (0.398000,0.398000) (0.399000,0.399000) (0.400000,0.400000) (0.401000,0.401000) (0.402000,0.402000) (0.403000,0.403000) (0.404000,0.404000) (0.405000,0.405000) (0.406000,0.406000) (0.407000,0.407000) (0.408000,0.408000) (0.409000,0.409000) (0.410000,0.410000) (0.411000,0.411000) (0.412000,0.412000) (0.413000,0.413000) (0.414000,0.414000) (0.415000,0.415000) (0.416000,0.416000) (0.417000,0.417000) (0.418000,0.418000) (0.419000,0.419000) (0.420000,0.420000) (0.421000,0.421000) (0.422000,0.422000) (0.423000,0.423000) (0.424000,0.424000) (0.425000,0.425000) (0.426000,0.426000) (0.427000,0.427000) (0.428000,0.428000) (0.429000,0.429000) (0.430000,0.430000) (0.431000,0.431000) (0.432000,0.432000) (0.433000,0.433000) (0.434000,0.434000) (0.435000,0.435000) (0.436000,0.436000) (0.437000,0.437000) (0.438000,0.438000) (0.439000,0.439000) (0.440000,0.440000) (0.441000,0.441000) (0.442000,0.442000) (0.443000,0.443000) (0.444000,0.444000) (0.445000,0.445000) (0.446000,0.446000) (0.447000,0.447000) (0.448000,0.448000) (0.449000,0.449000) (0.450000,0.450000) (0.451000,0.451000) (0.452000,0.452000) (0.453000,0.453000) (0.454000,0.454000) (0.455000,0.455000) (0.456000,0.456000) (0.457000,0.457000) (0.458000,0.458000) (0.459000,0.459000) (0.460000,0.460000) (0.461000,0.461000) (0.462000,0.462000) (0.463000,0.463000) (0.464000,0.464000) (0.465000,0.465000) (0.466000,0.466000) (0.467000,0.467000) (0.468000,0.468000) (0.469000,0.469000) (0.470000,0.470000) (0.471000,0.471000) (0.472000,0.472000) (0.473000,0.473000) (0.474000,0.474000) (0.475000,0.475000) (0.476000,0.476000) (0.477000,0.477000) (0.478000,0.478000) (0.479000,0.479000) (0.480000,0.480000) (0.481000,0.481000) (0.482000,0.482000) (0.483000,0.483000) (0.484000,0.484000) (0.485000,0.485000) (0.486000,0.486000) (0.487000,0.487000) (0.488000,0.488000) (0.489000,0.489000) (0.490000,0.490000) (0.491000,0.491000) (0.492000,0.492000) (0.493000,0.493000) (0.494000,0.494000) (0.495000,0.495000) (0.496000,0.496000) (0.497000,0.497000) (0.498000,0.498000) (0.499000,0.499000) (0.500000,0.500000) (0.501000,0.501000) (0.502000,0.502000) (0.503000,0.503000) (0.504000,0.504000) (0.505000,0.505000) (0.506000,0.506000) (0.507000,0.507000) (0.508000,0.508000) (0.509000,0.509000) (0.510000,0.510000) (0.511000,0.511000) (0.512000,0.512000) (0.513000,0.513000) (0.514000,0.514000) (0.515000,0.515000) (0.516000,0.516000) (0.517000,0.517000) (0.518000,0.518000) (0.519000,0.519000) (0.520000,0.520000) (0.521000,0.521000) (0.522000,0.522000) (0.523000,0.523000) (0.524000,0.524000) (0.525000,0.525000) (0.526000,0.526000) (0.527000,0.527000) (0.528000,0.528000) (0.529000,0.529000) (0.530000,0.530000) (0.531000,0.531000) (0.532000,0.532000) (0.533000,0.533000) (0.534000,0.534000) (0.535000,0.535000) (0.536000,0.536000) (0.537000,0.537000) (0.538000,0.538000) (0.539000,0.539000) (0.540000,0.540000) (0.541000,0.541000) (0.542000,0.542000) (0.543000,0.543000) (0.544000,0.544000) (0.545000,0.545000) (0.546000,0.546000) (0.547000,0.547000) (0.548000,0.548000) (0.549000,0.549000) (0.550000,0.550000) (0.551000,0.551000) (0.552000,0.552000) (0.553000,0.553000) (0.554000,0.554000) (0.555000,0.555000) (0.556000,0.556000) (0.557000,0.557000) (0.558000,0.558000) (0.559000,0.559000) (0.560000,0.560000) (0.561000,0.561000) (0.562000,0.562000) (0.563000,0.563000) (0.564000,0.564000) (0.565000,0.565000) (0.566000,0.566000) (0.567000,0.567000) (0.568000,0.568000) (0.569000,0.569000) (0.570000,0.570000) (0.571000,0.571000) (0.572000,0.572000) (0.573000,0.573000) (0.574000,0.574000) (0.575000,0.575000) (0.576000,0.576000) (0.577000,0.577000) (0.578000,0.578000) (0.579000,0.579000) (0.580000,0.580000) (0.581000,0.581000) (0.582000,0.582000) (0.583000,0.583000) (0.584000,0.584000) (0.585000,0.585000) (0.586000,0.586000) (0.587000,0.587000) (0.588000,0.588000) (0.589000,0.589000) (0.590000,0.590000) (0.591000,0.591000) (0.592000,0.592000) (0.593000,0.593000) (0.594000,0.594000) (0.595000,0.595000) (0.596000,0.596000) (0.597000,0.597000) (0.598000,0.598000) (0.599000,0.599000) (0.600000,0.600000) (0.601000,0.601000) (0.602000,0.602000) (0.603000,0.603000) (0.604000,0.604000) (0.605000,0.605000) (0.606000,0.606000) (0.607000,0.607000) (0.608000,0.608000) (0.609000,0.609000) (0.610000,0.610000) (0.611000,0.611000) (0.612000,0.612000) (0.613000,0.613000) (0.614000,0.614000) (0.615000,0.615000) (0.616000,0.616000) (0.617000,0.617000) (0.618000,0.618000) (0.619000,0.619000) (0.620000,0.620000) (0.621000,0.621000) (0.622000,0.622000) (0.623000,0.623000) (0.624000,0.624000) (0.625000,0.625000) (0.626000,0.626000) (0.627000,0.627000) (0.628000,0.628000) (0.629000,0.629000) (0.630000,0.630000) (0.631000,0.631000) (0.632000,0.632000) (0.633000,0.633000) (0.634000,0.634000) (0.635000,0.635000) (0.636000,0.636000) (0.637000,0.637000) (0.638000,0.638000) (0.639000,0.639000) (0.640000,0.640000) (0.641000,0.641000) (0.642000,0.642000) (0.643000,0.643000) (0.644000,0.644000) (0.645000,0.645000) (0.646000,0.646000) (0.647000,0.647000) (0.648000,0.648000) (0.649000,0.649000) (0.650000,0.650000) (0.651000,0.651000) (0.652000,0.652000) (0.653000,0.653000) (0.654000,0.654000) (0.655000,0.655000) (0.656000,0.656000) (0.657000,0.657000) (0.658000,0.658000) (0.659000,0.659000) (0.660000,0.660000) (0.661000,0.661000) (0.662000,0.662000) (0.663000,0.663000) (0.664000,0.664000) (0.665000,0.665000) (0.666000,0.666000) (0.667000,0.667000) (0.668000,0.668000) (0.669000,0.669000) (0.670000,0.670000) (0.671000,0.671000) (0.672000,0.672000) (0.673000,0.673000) (0.674000,0.674000) (0.675000,0.675000) (0.676000,0.676000) (0.677000,0.677000) (0.678000,0.678000) (0.679000,0.679000) (0.680000,0.680000) (0.681000,0.681000) (0.682000,0.682000) (0.683000,0.683000) (0.684000,0.684000) (0.685000,0.685000) (0.686000,0.686000) (0.687000,0.687000) (0.688000,0.688000) (0.689000,0.689000) (0.690000,0.690000) (0.691000,0.691000) (0.692000,0.692000) (0.693000,0.693000) (0.694000,0.694000) (0.695000,0.695000) (0.696000,0.696000) (0.697000,0.697000) (0.698000,0.698000) (0.699000,0.699000) (0.700000,0.700000) (0.701000,0.701000) (0.702000,0.702000) (0.703000,0.703000) (0.704000,0.704000) (0.705000,0.705000) (0.706000,0.706000) (0.707000,0.707000) (0.708000,0.708000) (0.709000,0.709000) (0.710000,0.710000) (0.711000,0.711000) (0.712000,0.712000) (0.713000,0.713000) (0.714000,0.714000) (0.715000,0.715000) (0.716000,0.716000) (0.717000,0.717000) (0.718000,0.718000) (0.719000,0.719000) (0.720000,0.720000) (0.721000,0.721000) (0.722000,0.722000) (0.723000,0.723000) (0.724000,0.724000) (0.725000,0.725000) (0.726000,0.726000) (0.727000,0.727000) (0.728000,0.728000) (0.729000,0.729000) (0.730000,0.730000) (0.731000,0.731000) (0.732000,0.732000) (0.733000,0.733000) (0.734000,0.734000) (0.735000,0.735000) (0.736000,0.736000) (0.737000,0.737000) (0.738000,0.738000) (0.739000,0.739000) (0.740000,0.740000) (0.741000,0.741000) (0.742000,0.742000) (0.743000,0.743000) (0.744000,0.744000) (0.745000,0.745000) (0.746000,0.746000) (0.747000,0.747000) (0.748000,0.748000) (0.749000,0.749000) (0.750000,0.750000) (0.751000,0.751000) (0.752000,0.752000) (0.753000,0.753000) (0.754000,0.754000) (0.755000,0.755000) (0.756000,0.756000) (0.757000,0.757000) (0.758000,0.758000) (0.759000,0.759000) (0.760000,0.760000) (0.761000,0.761000) (0.762000,0.762000) (0.763000,0.763000) (0.764000,0.764000) (0.765000,0.765000) (0.766000,0.766000) (0.767000,0.767000) (0.768000,0.768000) (0.769000,0.769000) (0.770000,0.770000) (0.771000,0.771000) (0.772000,0.772000) (0.773000,0.773000) (0.774000,0.774000) (0.775000,0.775000) (0.776000,0.776000) (0.777000,0.777000) (0.778000,0.778000) (0.779000,0.779000) (0.780000,0.780000) (0.781000,0.781000) (0.782000,0.782000) (0.783000,0.783000) (0.784000,0.784000) (0.785000,0.785000) (0.786000,0.786000) (0.787000,0.787000) (0.788000,0.788000) (0.789000,0.789000) (0.790000,0.790000) (0.791000,0.791000) (0.792000,0.792000) (0.793000,0.793000) (0.794000,0.794000) (0.795000,0.795000) (0.796000,0.796000) (0.797000,0.797000) (0.798000,0.798000) (0.799000,0.799000) (0.800000,0.800000) (0.801000,0.801000) (0.802000,0.802000) (0.803000,0.803000) (0.804000,0.804000) (0.805000,0.805000) (0.806000,0.806000) (0.807000,0.807000) (0.808000,0.808000) (0.809000,0.809000) (0.810000,0.810000) (0.811000,0.811000) (0.812000,0.812000) (0.813000,0.813000) (0.814000,0.814000) (0.815000,0.815000) (0.816000,0.816000) (0.817000,0.817000) (0.818000,0.818000) (0.819000,0.819000) (0.820000,0.820000) (0.821000,0.821000) (0.822000,0.822000) (0.823000,0.823000) (0.824000,0.824000) (0.825000,0.825000) (0.826000,0.826000) (0.827000,0.827000) (0.828000,0.828000) (0.829000,0.829000) (0.830000,0.830000) (0.831000,0.831000) (0.832000,0.832000) (0.833000,0.833000) (0.834000,0.834000) (0.835000,0.835000) (0.836000,0.836000) (0.837000,0.837000) (0.838000,0.838000) (0.839000,0.839000) (0.840000,0.840000) (0.841000,0.841000) (0.842000,0.842000) (0.843000,0.843000) (0.844000,0.844000) (0.845000,0.845000) (0.846000,0.846000) (0.847000,0.847000) (0.848000,0.848000) (0.849000,0.849000) (0.850000,0.850000) (0.851000,0.851000) (0.852000,0.852000) (0.853000,0.853000) (0.854000,0.854000) (0.855000,0.855000) (0.856000,0.856000) (0.857000,0.857000) (0.858000,0.858000) (0.859000,0.859000) (0.860000,0.860000) (0.861000,0.861000) (0.862000,0.862000) (0.863000,0.863000) (0.864000,0.864000) (0.865000,0.865000) (0.866000,0.866000) (0.867000,0.867000) (0.868000,0.868000) (0.869000,0.869000) (0.870000,0.870000) (0.871000,0.871000) (0.872000,0.872000) (0.873000,0.873000) (0.874000,0.874000) (0.875000,0.875000) (0.876000,0.876000) (0.877000,0.877000) (0.878000,0.878000) (0.879000,0.879000) (0.880000,0.880000) (0.881000,0.881000) (0.882000,0.882000) (0.883000,0.883000) (0.884000,0.884000) (0.885000,0.885000) (0.886000,0.886000) (0.887000,0.887000) (0.888000,0.888000) (0.889000,0.889000) (0.890000,0.890000) (0.891000,0.891000) (0.892000,0.892000) (0.893000,0.893000) (0.894000,0.894000) (0.895000,0.895000) (0.896000,0.896000) (0.897000,0.897000) (0.898000,0.898000) (0.899000,0.899000) (0.900000,0.900000) (0.901000,0.901000) (0.902000,0.902000) (0.903000,0.903000) (0.904000,0.904000) (0.905000,0.905000) (0.906000,0.906000) (0.907000,0.907000) (0.908000,0.908000) (0.909000,0.909000) (0.910000,0.910000) (0.911000,0.911000) (0.912000,0.912000) (0.913000,0.913000) (0.914000,0.914000) (0.915000,0.915000) (0.916000,0.916000) (0.917000,0.917000) (0.918000,0.918000) (0.919000,0.919000) (0.920000,0.920000) (0.921000,0.921000) (0.922000,0.922000) (0.923000,0.923000) (0.924000,0.924000) (0.925000,0.925000) (0.926000,0.926000) (0.927000,0.927000) (0.928000,0.928000) (0.929000,0.929000) (0.930000,0.930000) (0.931000,0.931000) (0.932000,0.932000) (0.933000,0.933000) (0.934000,0.934000) (0.935000,0.935000) (0.936000,0.936000) (0.937000,0.937000) (0.938000,0.938000) (0.939000,0.939000) (0.940000,0.940000) (0.941000,0.941000) (0.942000,0.942000) (0.943000,0.943000) (0.944000,0.944000) (0.945000,0.945000) (0.946000,0.946000) (0.947000,0.947000) (0.948000,0.948000) (0.949000,0.949000) (0.950000,0.950000) (0.951000,0.951000) (0.952000,0.952000) (0.953000,0.953000) (0.954000,0.954000) (0.955000,0.955000) (0.956000,0.956000) (0.957000,0.957000) (0.958000,0.958000) (0.959000,0.959000) (0.960000,0.960000) (0.961000,0.961000) (0.962000,0.962000) (0.963000,0.963000) (0.964000,0.964000) (0.965000,0.965000) (0.966000,0.966000) (0.967000,0.967000) (0.968000,0.968000) (0.969000,0.969000) (0.970000,0.970000) (0.971000,0.971000) (0.972000,0.972000) (0.973000,0.973000) (0.974000,0.974000) (0.975000,0.975000) (0.976000,0.976000) (0.977000,0.977000) (0.978000,0.978000) (0.979000,0.979000) (0.980000,0.980000) (0.981000,0.981000) (0.982000,0.982000) (0.983000,0.983000) (0.984000,0.984000) (0.985000,0.985000) (0.986000,0.986000) (0.987000,0.987000) (0.988000,0.988000) (0.989000,0.989000) (0.990000,0.990000) (0.991000,0.991000) (0.992000,0.992000) (0.993000,0.993000) (0.994000,0.994000) (0.995000,0.995000) (0.996000,0.996000) (0.997000,0.997000) (0.998000,0.998000) (0.999000,0.999000) (1.000000,1.000000) };
    %\addplot [dotted,mark=square*,mark options={scale=0.0}] [color=black] coordinates
    \addplot [densely dotted,color=black] coordinates{(0.001700,0.000000) (0.001700,0.001000) (0.001700,0.002000) (0.001700,0.003000) (0.001700,0.004000) (0.001700,0.005000) (0.001700,0.006000) (0.001700,0.007000) (0.001700,0.008000) (0.001700,0.009000) (0.001700,0.010000) (0.001700,0.011000) (0.001700,0.012000) (0.001700,0.013000) (0.001700,0.014000) (0.001700,0.015000) (0.001700,0.016000) (0.001700,0.017000) (0.001700,0.018000) (0.001700,0.019000) (0.001700,0.020000) (0.001700,0.021000) (0.001700,0.022000) (0.001700,0.023000) (0.001700,0.024000) (0.001700,0.025000) (0.001700,0.026000) (0.001700,0.027000) (0.001700,0.028000) (0.001700,0.029000) (0.001700,0.030000) (0.001700,0.031000) (0.001700,0.032000) (0.001700,0.033000) (0.001700,0.034000) (0.001700,0.035000) (0.001700,0.036000) (0.001700,0.037000) (0.001700,0.038000) (0.001700,0.039000) (0.001700,0.040000) (0.001700,0.041000) (0.001700,0.042000) (0.001700,0.043000) (0.001700,0.044000) (0.001700,0.045000) (0.001700,0.046000) (0.001700,0.047000) (0.001700,0.048000) (0.001700,0.049000) (0.001700,0.050000) (0.001700,0.051000) (0.001700,0.052000) (0.001700,0.053000) (0.001700,0.054000) (0.001700,0.055000) (0.001700,0.056000) (0.001700,0.057000) (0.001700,0.058000) (0.001700,0.059000) (0.001700,0.060000) (0.001700,0.061000) (0.001700,0.062000) (0.001700,0.063000) (0.001700,0.064000) (0.001700,0.065000) (0.001700,0.066000) (0.001700,0.067000) (0.001700,0.068000) (0.001700,0.069000) (0.001700,0.070000) (0.001700,0.071000) (0.001700,0.072000) (0.001700,0.073000) (0.001700,0.074000) (0.001700,0.075000) (0.001700,0.076000) (0.001700,0.077000) (0.001700,0.078000) (0.001700,0.079000) (0.001700,0.080000) (0.001700,0.081000) (0.001700,0.082000) (0.001700,0.083000) (0.001700,0.084000) (0.001700,0.085000) (0.001700,0.086000) (0.001700,0.087000) (0.001700,0.088000) (0.001700,0.089000) (0.001700,0.090000) (0.001700,0.091000) (0.001700,0.092000) (0.001700,0.093000) (0.001700,0.094000) (0.001700,0.095000) (0.001700,0.096000) (0.001700,0.097000) (0.001700,0.098000) (0.001700,0.099000) (0.001700,0.100000) (0.001700,0.101000) (0.001700,0.102000) (0.001700,0.103000) (0.001700,0.104000) (0.001700,0.105000) (0.001700,0.106000) (0.001700,0.107000) (0.001700,0.108000) (0.001700,0.109000) (0.001700,0.110000) (0.001700,0.111000) (0.001700,0.112000) (0.001700,0.113000) (0.001700,0.114000) (0.001700,0.115000) (0.001700,0.116000) (0.001700,0.117000) (0.001700,0.118000) (0.001700,0.119000) (0.001700,0.120000) (0.001700,0.121000) (0.001700,0.122000) (0.001700,0.123000) (0.001700,0.124000) (0.001700,0.125000) (0.001700,0.126000) (0.001700,0.127000) (0.001700,0.128000) (0.001700,0.129000) (0.001700,0.130000) (0.001700,0.131000) (0.001700,0.132000) (0.001700,0.133000) (0.001700,0.134000) (0.001700,0.135000) (0.001700,0.136000) (0.001700,0.137000) (0.001700,0.138000) (0.001700,0.139000) (0.001700,0.140000) (0.001700,0.141000) (0.001700,0.142000) (0.001700,0.143000) (0.001700,0.144000) (0.001700,0.145000) (0.001700,0.146000) (0.001700,0.147000) (0.001700,0.148000) (0.001700,0.149000) (0.001700,0.150000) (0.001700,0.151000) (0.001700,0.152000) (0.001700,0.153000) (0.001700,0.154000) (0.001700,0.155000) (0.001700,0.156000) (0.001700,0.157000) (0.001700,0.158000) (0.001700,0.159000) (0.001700,0.160000) (0.001700,0.161000) (0.001700,0.162000) (0.001700,0.163000) (0.001700,0.164000) (0.001700,0.165000) (0.001700,0.166000) (0.001700,0.167000) (0.001700,0.168000) (0.001700,0.169000) (0.001700,0.170000) (0.001700,0.171000) (0.001700,0.172000) (0.001700,0.173000) (0.001700,0.174000) (0.001700,0.175000) (0.001700,0.176000) (0.001700,0.177000) (0.001700,0.178000) (0.001700,0.179000) (0.001700,0.180000) (0.001700,0.181000) (0.001700,0.182000) (0.001700,0.183000) (0.001700,0.184000) (0.001700,0.185000) (0.001700,0.186000) (0.001700,0.187000) (0.001700,0.188000) (0.001700,0.189000) (0.001700,0.190000) (0.001700,0.191000) (0.001700,0.192000) (0.001700,0.193000) (0.001700,0.194000) (0.001700,0.195000) (0.001700,0.196000) (0.001700,0.197000) (0.001700,0.198000) (0.001700,0.199000) (0.001700,0.200000) (0.001700,0.201000) (0.001700,0.202000) (0.001700,0.203000) (0.001700,0.204000) (0.001700,0.205000) (0.001700,0.206000) (0.001700,0.207000) (0.001700,0.208000) (0.001700,0.209000) (0.001700,0.210000) (0.001700,0.211000) (0.001700,0.212000) (0.001700,0.213000) (0.001700,0.214000) (0.001700,0.215000) (0.001700,0.216000) (0.001700,0.217000) (0.001700,0.218000) (0.001700,0.219000) (0.001700,0.220000) (0.001700,0.221000) (0.001700,0.222000) (0.001700,0.223000) (0.001700,0.224000) (0.001700,0.225000) (0.001700,0.226000) (0.001700,0.227000) (0.001700,0.228000) (0.001700,0.229000) (0.001700,0.230000) (0.001700,0.231000) (0.001700,0.232000) (0.001700,0.233000) (0.001700,0.234000) (0.001700,0.235000) (0.001700,0.236000) (0.001700,0.237000) (0.001700,0.238000) (0.001700,0.239000) (0.001700,0.240000) (0.001700,0.241000) (0.001700,0.242000) (0.001700,0.243000) (0.001700,0.244000) (0.001700,0.245000) (0.001700,0.246000) (0.001700,0.247000) (0.001700,0.248000) (0.001700,0.249000) (0.001700,0.250000) (0.001700,0.251000) (0.001700,0.252000) (0.001700,0.253000) (0.001700,0.254000) (0.001700,0.255000) (0.001700,0.256000) (0.001700,0.257000) (0.001700,0.258000) (0.001700,0.259000) (0.001700,0.260000) (0.001700,0.261000) (0.001700,0.262000) (0.001700,0.263000) (0.001700,0.264000) (0.001700,0.265000) (0.001700,0.266000) (0.001700,0.267000) (0.001700,0.268000) (0.001700,0.269000) (0.001700,0.270000) (0.001700,0.271000) (0.001700,0.272000) (0.001700,0.273000) (0.001700,0.274000) (0.001700,0.275000) (0.001700,0.276000) (0.001700,0.277000) (0.001700,0.278000) (0.001700,0.279000) (0.001700,0.280000) (0.001700,0.281000) (0.001700,0.282000) (0.001700,0.283000) (0.001700,0.284000) (0.001700,0.285000) (0.001700,0.286000) (0.001700,0.287000) (0.001700,0.288000) (0.001700,0.289000) (0.001700,0.290000) (0.001700,0.291000) (0.001700,0.292000) (0.001700,0.293000) (0.001700,0.294000) (0.001700,0.295000) (0.001700,0.296000) (0.001700,0.297000) (0.001700,0.298000) (0.001700,0.299000) (0.001700,0.300000) (0.001700,0.301000) (0.001700,0.302000) (0.001700,0.303000) (0.001700,0.304000) (0.001700,0.305000) (0.001700,0.306000) (0.001700,0.307000) (0.001700,0.308000) (0.001700,0.309000) (0.001700,0.310000) (0.001700,0.311000) (0.001700,0.312000) (0.001700,0.313000) (0.001700,0.314000) (0.001700,0.315000) (0.001700,0.316000) (0.001700,0.317000) (0.001700,0.318000) (0.001700,0.319000) (0.001700,0.320000) (0.001700,0.321000) (0.001700,0.322000) (0.001700,0.323000) (0.001700,0.324000) (0.001700,0.325000) (0.001700,0.326000) (0.001700,0.327000) (0.001700,0.328000) (0.001700,0.329000) (0.001700,0.330000) (0.001700,0.331000) (0.001700,0.332000) (0.001700,0.333000) (0.001700,0.334000) (0.001700,0.335000) (0.001700,0.336000) (0.001700,0.337000) (0.001700,0.338000) (0.001700,0.339000) (0.001700,0.340000) (0.001700,0.341000) (0.001700,0.342000) (0.001700,0.343000) (0.001700,0.344000) (0.001700,0.345000) (0.001700,0.346000) (0.001700,0.347000) (0.001700,0.348000) (0.001700,0.349000) (0.001700,0.350000) (0.001700,0.351000) (0.001700,0.352000) (0.001700,0.353000) (0.001700,0.354000) (0.001700,0.355000) (0.001700,0.356000) (0.001700,0.357000) (0.001700,0.358000) (0.001700,0.359000) (0.001700,0.360000) (0.001700,0.361000) (0.001700,0.362000) (0.001700,0.363000) (0.001700,0.364000) (0.001700,0.365000) (0.001700,0.366000) (0.001700,0.367000) (0.001700,0.368000) (0.001700,0.369000) (0.001700,0.370000) (0.001700,0.371000) (0.001700,0.372000) (0.001700,0.373000) (0.001700,0.374000) (0.001700,0.375000) (0.001700,0.376000) (0.001700,0.377000) (0.001700,0.378000) (0.001700,0.379000) (0.001700,0.380000) (0.001700,0.381000) (0.001700,0.382000) (0.001700,0.383000) (0.001700,0.384000) (0.001700,0.385000) (0.001700,0.386000) (0.001700,0.387000) (0.001700,0.388000) (0.001700,0.389000) (0.001700,0.390000) (0.001700,0.391000) (0.001700,0.392000) (0.001700,0.393000) (0.001700,0.394000) (0.001700,0.395000) (0.001700,0.396000) (0.001700,0.397000) (0.001700,0.398000) (0.001700,0.399000) (0.001700,0.400000) (0.001700,0.401000) (0.001700,0.402000) (0.001700,0.403000) (0.001700,0.404000) (0.001700,0.405000) (0.001700,0.406000) (0.001700,0.407000) (0.001700,0.408000) (0.001700,0.409000) (0.001700,0.410000) (0.001700,0.411000) (0.001700,0.412000) (0.001700,0.413000) (0.001700,0.414000) (0.001700,0.415000) (0.001700,0.416000) (0.001700,0.417000) (0.001700,0.418000) (0.001700,0.419000) (0.001700,0.420000) (0.001700,0.421000) (0.001700,0.422000) (0.001700,0.423000) (0.001700,0.424000) (0.001700,0.425000) (0.001700,0.426000) (0.001700,0.427000) (0.001700,0.428000) (0.001700,0.429000) (0.001700,0.430000) (0.001700,0.431000) (0.001700,0.432000) (0.001700,0.433000) (0.001700,0.434000) (0.001700,0.435000) (0.001700,0.436000) (0.001700,0.437000) (0.001700,0.438000) (0.001700,0.439000) (0.001700,0.440000) (0.001700,0.441000) (0.001700,0.442000) (0.001700,0.443000) (0.001700,0.444000) (0.001700,0.445000) (0.001700,0.446000) (0.001700,0.447000) (0.001700,0.448000) (0.001700,0.449000) (0.001700,0.450000) (0.001700,0.451000) (0.001700,0.452000) (0.001700,0.453000) (0.001700,0.454000) (0.001700,0.455000) (0.001700,0.456000) (0.001700,0.457000) (0.001700,0.458000) (0.001700,0.459000) (0.001700,0.460000) (0.001700,0.461000) (0.001700,0.462000) (0.001700,0.463000) (0.001700,0.464000) (0.001700,0.465000) (0.001700,0.466000) (0.001700,0.467000) (0.001700,0.468000) (0.001700,0.469000) (0.001700,0.470000) (0.001700,0.471000) (0.001700,0.472000) (0.001700,0.473000) (0.001700,0.474000) (0.001700,0.475000) (0.001700,0.476000) (0.001700,0.477000) (0.001700,0.478000) (0.001700,0.479000) (0.001700,0.480000) (0.001700,0.481000) (0.001700,0.482000) (0.001700,0.483000) (0.001700,0.484000) (0.001700,0.485000) (0.001700,0.486000) (0.001700,0.487000) (0.001700,0.488000) (0.001700,0.489000) (0.001700,0.490000) (0.001700,0.491000) (0.001700,0.492000) (0.001700,0.493000) (0.001700,0.494000) (0.001700,0.495000) (0.001700,0.496000) (0.001700,0.497000) (0.001700,0.498000) (0.001700,0.499000) (0.001700,0.500000) (0.001700,0.501000) (0.001700,0.502000) (0.001700,0.503000) (0.001700,0.504000) (0.001700,0.505000) (0.001700,0.506000) (0.001700,0.507000) (0.001700,0.508000) (0.001700,0.509000) (0.001700,0.510000) (0.001700,0.511000) (0.001700,0.512000) (0.001700,0.513000) (0.001700,0.514000) (0.001700,0.515000) (0.001700,0.516000) (0.001700,0.517000) (0.001700,0.518000) (0.001700,0.519000) (0.001700,0.520000) (0.001700,0.521000) (0.001700,0.522000) (0.001700,0.523000) (0.001700,0.524000) (0.001700,0.525000) (0.001700,0.526000) (0.001700,0.527000) (0.001700,0.528000) (0.001700,0.529000) (0.001700,0.530000) (0.001700,0.531000) (0.001700,0.532000) (0.001700,0.533000) (0.001700,0.534000) (0.001700,0.535000) (0.001700,0.536000) (0.001700,0.537000) (0.001700,0.538000) (0.001700,0.539000) (0.001700,0.540000) (0.001700,0.541000) (0.001700,0.542000) (0.001700,0.543000) (0.001700,0.544000) (0.001700,0.545000) (0.001700,0.546000) (0.001700,0.547000) (0.001700,0.548000) (0.001700,0.549000) (0.001700,0.550000) (0.001700,0.551000) (0.001700,0.552000) (0.001700,0.553000) (0.001700,0.554000) (0.001700,0.555000) (0.001700,0.556000) (0.001700,0.557000) (0.001700,0.558000) (0.001700,0.559000) (0.001700,0.560000) (0.001700,0.561000) (0.001700,0.562000) (0.001700,0.563000) (0.001700,0.564000) (0.001700,0.565000) (0.001700,0.566000) (0.001700,0.567000) (0.001700,0.568000) (0.001700,0.569000) (0.001700,0.570000) (0.001700,0.571000) (0.001700,0.572000) (0.001700,0.573000) (0.001700,0.574000) (0.001700,0.575000) (0.001700,0.576000) (0.001700,0.577000) (0.001700,0.578000) (0.001700,0.579000) (0.001700,0.580000) (0.001700,0.581000) (0.001700,0.582000) (0.001700,0.583000) (0.001700,0.584000) (0.001700,0.585000) (0.001700,0.586000) (0.001700,0.587000) (0.001700,0.588000) (0.001700,0.589000) (0.001700,0.590000) (0.001700,0.591000) (0.001700,0.592000) (0.001700,0.593000) (0.001700,0.594000) (0.001700,0.595000) (0.001700,0.596000) (0.001700,0.597000) (0.001700,0.598000) (0.001700,0.599000) (0.001700,0.600000) (0.001700,0.601000) (0.001700,0.602000) (0.001700,0.603000) (0.001700,0.604000) (0.001700,0.605000) (0.001700,0.606000) (0.001700,0.607000) (0.001700,0.608000) (0.001700,0.609000) (0.001700,0.610000) (0.001700,0.611000) (0.001700,0.612000) (0.001700,0.613000) (0.001700,0.614000) (0.001700,0.615000) (0.001700,0.616000) (0.001700,0.617000) (0.001700,0.618000) (0.001700,0.619000) (0.001700,0.620000) (0.001700,0.621000) (0.001700,0.622000) (0.001700,0.623000) (0.001700,0.624000) (0.001700,0.625000) (0.001700,0.626000) (0.001700,0.627000) (0.001700,0.628000) (0.001700,0.629000) (0.001700,0.630000) (0.001700,0.631000) (0.001700,0.632000) (0.001700,0.633000) (0.001700,0.634000) (0.001700,0.635000) (0.001700,0.636000) (0.001700,0.637000) (0.001700,0.638000) (0.001700,0.639000) (0.001700,0.640000) (0.001700,0.641000) (0.001700,0.642000) (0.001700,0.643000) (0.001700,0.644000) (0.001700,0.645000) (0.001700,0.646000) (0.001700,0.647000) (0.001700,0.648000) (0.001700,0.649000) (0.001700,0.650000) (0.001700,0.651000) (0.001700,0.652000) (0.001700,0.653000) (0.001700,0.654000) (0.001700,0.655000) (0.001700,0.656000) (0.001700,0.657000) (0.001700,0.658000) (0.001700,0.659000) (0.001700,0.660000) (0.001700,0.661000) (0.001700,0.662000) (0.001700,0.663000) (0.001700,0.664000) (0.001700,0.665000) (0.001700,0.666000) (0.001700,0.667000) (0.001700,0.668000) (0.001700,0.669000) (0.001700,0.670000) (0.001700,0.671000) (0.001700,0.672000) (0.001700,0.673000) (0.001700,0.674000) (0.001700,0.675000) (0.001700,0.676000) (0.001700,0.677000) (0.001700,0.678000) (0.001700,0.679000) (0.001700,0.680000) (0.001700,0.681000) (0.001700,0.682000) (0.001700,0.683000) (0.001700,0.684000) (0.001700,0.685000) (0.001700,0.686000) (0.001700,0.687000) (0.001700,0.688000) (0.001700,0.689000) (0.001700,0.690000) (0.001700,0.691000) (0.001700,0.692000) (0.001700,0.693000) (0.001700,0.694000) (0.001700,0.695000) (0.001700,0.696000) (0.001700,0.697000) (0.001700,0.698000) (0.001700,0.699000) (0.001700,0.700000) (0.001700,0.701000) (0.001700,0.702000) (0.001700,0.703000) (0.001700,0.704000) (0.001700,0.705000) (0.001700,0.706000) (0.001700,0.707000) (0.001700,0.708000) (0.001700,0.709000) (0.001700,0.710000) (0.001700,0.711000) (0.001700,0.712000) (0.001700,0.713000) (0.001700,0.714000) (0.001700,0.715000) (0.001700,0.716000) (0.001700,0.717000) (0.001700,0.718000) (0.001700,0.719000) (0.001700,0.720000) (0.001700,0.721000) (0.001700,0.722000) (0.001700,0.723000) (0.001700,0.724000) (0.001700,0.725000) (0.001700,0.726000) (0.001700,0.727000) (0.001700,0.728000) (0.001700,0.729000) (0.001700,0.730000) (0.001700,0.731000) (0.001700,0.732000) (0.001700,0.733000) (0.001700,0.734000) (0.001700,0.735000) (0.001700,0.736000) (0.001700,0.737000) (0.001700,0.738000) (0.001700,0.739000) (0.001700,0.740000) (0.001700,0.741000) (0.001700,0.742000) (0.001700,0.743000) (0.001700,0.744000) (0.001700,0.745000) (0.001700,0.746000) (0.001700,0.747000) (0.001700,0.748000) (0.001700,0.749000) (0.001700,0.750000) (0.001700,0.751000) (0.001700,0.752000) (0.001700,0.753000) (0.001700,0.754000) (0.001700,0.755000) (0.001700,0.756000) (0.001700,0.757000) (0.001700,0.758000) (0.001700,0.759000) (0.001700,0.760000) (0.001700,0.761000) (0.001700,0.762000) (0.001700,0.763000) (0.001700,0.764000) (0.001700,0.765000) (0.001700,0.766000) (0.001700,0.767000) (0.001700,0.768000) (0.001700,0.769000) (0.001700,0.770000) (0.001700,0.771000) (0.001700,0.772000) (0.001700,0.773000) (0.001700,0.774000) (0.001700,0.775000) (0.001700,0.776000) (0.001700,0.777000) (0.001700,0.778000) (0.001700,0.779000) (0.001700,0.780000) (0.001700,0.781000) (0.001700,0.782000) (0.001700,0.783000) (0.001700,0.784000) (0.001700,0.785000) (0.001700,0.786000) (0.001700,0.787000) (0.001700,0.788000) (0.001700,0.789000) (0.001700,0.790000) (0.001700,0.791000) (0.001700,0.792000) (0.001700,0.793000) (0.001700,0.794000) (0.001700,0.795000) (0.001700,0.796000) (0.001700,0.797000) (0.001700,0.798000) (0.001700,0.799000)};
    %\addplot [dotted,mark=square*,mark options={scale=0.0}] [color=red] coordinates
    \addplot [densely dotted,color=black] coordinates {(0.112700,0.000000) (0.112700,0.001000) (0.112700,0.002000) (0.112700,0.003000) (0.112700,0.004000) (0.112700,0.005000) (0.112700,0.006000) (0.112700,0.007000) (0.112700,0.008000) (0.112700,0.009000) (0.112700,0.010000) (0.112700,0.011000) (0.112700,0.012000) (0.112700,0.013000) (0.112700,0.014000) (0.112700,0.015000) (0.112700,0.016000) (0.112700,0.017000) (0.112700,0.018000) (0.112700,0.019000) (0.112700,0.020000) (0.112700,0.021000) (0.112700,0.022000) (0.112700,0.023000) (0.112700,0.024000) (0.112700,0.025000) (0.112700,0.026000) (0.112700,0.027000) (0.112700,0.028000) (0.112700,0.029000) (0.112700,0.030000) (0.112700,0.031000) (0.112700,0.032000) (0.112700,0.033000) (0.112700,0.034000) (0.112700,0.035000) (0.112700,0.036000) (0.112700,0.037000) (0.112700,0.038000) (0.112700,0.039000) (0.112700,0.040000) (0.112700,0.041000) (0.112700,0.042000) (0.112700,0.043000) (0.112700,0.044000) (0.112700,0.045000) (0.112700,0.046000) (0.112700,0.047000) (0.112700,0.048000) (0.112700,0.049000) (0.112700,0.050000) (0.112700,0.051000) (0.112700,0.052000) (0.112700,0.053000) (0.112700,0.054000) (0.112700,0.055000) (0.112700,0.056000) (0.112700,0.057000) (0.112700,0.058000) (0.112700,0.059000) (0.112700,0.060000) (0.112700,0.061000) (0.112700,0.062000) (0.112700,0.063000) (0.112700,0.064000) (0.112700,0.065000) (0.112700,0.066000) (0.112700,0.067000) (0.112700,0.068000) (0.112700,0.069000) (0.112700,0.070000) (0.112700,0.071000) (0.112700,0.072000) (0.112700,0.073000) (0.112700,0.074000) (0.112700,0.075000) (0.112700,0.076000) (0.112700,0.077000) (0.112700,0.078000) (0.112700,0.079000) (0.112700,0.080000) (0.112700,0.081000) (0.112700,0.082000) (0.112700,0.083000) (0.112700,0.084000) (0.112700,0.085000) (0.112700,0.086000) (0.112700,0.087000) (0.112700,0.088000) (0.112700,0.089000) (0.112700,0.090000) (0.112700,0.091000) (0.112700,0.092000) (0.112700,0.093000) (0.112700,0.094000) (0.112700,0.095000) (0.112700,0.096000) (0.112700,0.097000) (0.112700,0.098000) (0.112700,0.099000) (0.112700,0.100000) (0.112700,0.101000) (0.112700,0.102000) (0.112700,0.103000) (0.112700,0.104000) (0.112700,0.105000) (0.112700,0.106000) (0.112700,0.107000) (0.112700,0.108000) (0.112700,0.109000) (0.112700,0.110000) (0.112700,0.111000) (0.112700,0.112000) (0.112700,0.113000) (0.112700,0.114000) (0.112700,0.115000) (0.112700,0.116000) (0.112700,0.117000) (0.112700,0.118000) (0.112700,0.119000) (0.112700,0.120000) (0.112700,0.121000) (0.112700,0.122000) (0.112700,0.123000) (0.112700,0.124000) (0.112700,0.125000) (0.112700,0.126000) (0.112700,0.127000) (0.112700,0.128000) (0.112700,0.129000) (0.112700,0.130000) (0.112700,0.131000) (0.112700,0.132000) (0.112700,0.133000) (0.112700,0.134000) (0.112700,0.135000) (0.112700,0.136000) (0.112700,0.137000) (0.112700,0.138000) (0.112700,0.139000) (0.112700,0.140000) (0.112700,0.141000) (0.112700,0.142000) (0.112700,0.143000)  };
    %\addplot [dotted,mark=square*,mark options={scale=0.0}]
    \addplot [densely dotted,color=black] coordinates {(0.144730,0.000000) (0.144730,0.001000) (0.144730,0.002000) (0.144730,0.003000) (0.144730,0.004000) (0.144730,0.005000) (0.144730,0.006000) (0.144730,0.007000) (0.144730,0.008000) (0.144730,0.009000) (0.144730,0.010000) (0.144730,0.011000) (0.144730,0.012000) (0.144730,0.013000) (0.144730,0.014000) (0.144730,0.015000) (0.144730,0.016000) (0.144730,0.017000) (0.144730,0.018000) (0.144730,0.019000) (0.144730,0.020000) (0.144730,0.021000) (0.144730,0.022000) (0.144730,0.023000) (0.144730,0.024000) (0.144730,0.025000) (0.144730,0.026000) (0.144730,0.027000) (0.144730,0.028000) (0.144730,0.029000) (0.144730,0.030000) (0.144730,0.031000) (0.144730,0.032000) (0.144730,0.033000) (0.144730,0.034000) (0.144730,0.035000) (0.144730,0.036000) (0.144730,0.037000) (0.144730,0.038000) (0.144730,0.039000) (0.144730,0.040000) (0.144730,0.041000) (0.144730,0.042000) (0.144730,0.043000) (0.144730,0.044000) (0.144730,0.045000) (0.144730,0.046000) (0.144730,0.047000) (0.144730,0.048000) (0.144730,0.049000) (0.144730,0.050000) (0.144730,0.051000) (0.144730,0.052000) (0.144730,0.053000) (0.144730,0.054000) (0.144730,0.055000) (0.144730,0.056000) (0.144730,0.057000) (0.144730,0.058000) (0.144730,0.059000) (0.144730,0.060000) (0.144730,0.061000) (0.144730,0.062000) (0.144730,0.063000) (0.144730,0.064000) (0.144730,0.065000) (0.144730,0.066000) (0.144730,0.067000) (0.144730,0.068000) (0.144730,0.069000) (0.144730,0.070000) (0.144730,0.071000) (0.144730,0.072000) (0.144730,0.073000) (0.144730,0.074000) (0.144730,0.075000) (0.144730,0.076000) (0.144730,0.077000) (0.144730,0.078000) (0.144730,0.079000) (0.144730,0.080000) (0.144730,0.081000) (0.144730,0.082000) (0.144730,0.083000) (0.144730,0.084000) (0.144730,0.085000) (0.144730,0.086000) (0.144730,0.087000) (0.144730,0.088000) (0.144730,0.089000) (0.144730,0.090000) (0.144730,0.091000) (0.144730,0.092000) (0.144730,0.093000) (0.144730,0.094000) (0.144730,0.095000) (0.144730,0.096000) (0.144730,0.097000) (0.144730,0.098000) (0.144730,0.099000) (0.144730,0.100000) (0.144730,0.101000) (0.144730,0.102000) (0.144730,0.103000) (0.144730,0.104000) (0.144730,0.105000) (0.144730,0.106000) (0.144730,0.107000) (0.144730,0.108000) (0.144730,0.109000) (0.144730,0.110000) (0.144730,0.111000) (0.144730,0.112000) (0.144730,0.113000) (0.144730,0.114000) (0.144730,0.115000) (0.144730,0.116000) (0.144730,0.117000) (0.144730,0.118000) (0.144730,0.119000) (0.144730,0.120000) (0.144730,0.121000) (0.144730,0.122000) (0.144730,0.123000) (0.144730,0.124000) (0.144730,0.125000) (0.144730,0.126000) (0.144730,0.127000) (0.144730,0.128000) (0.144730,0.129000) (0.144730,0.130000) (0.144730,0.131000) (0.144730,0.132000) (0.144730,0.133000) (0.144730,0.134000) (0.144730,0.135000) (0.144730,0.136000) (0.144730,0.137000) (0.144730,0.138000) (0.144730,0.139000) (0.144730,0.140000) (0.144730,0.141000) (0.144730,0.142000) (0.144730,0.143000) (0.144730,0.144000) };
    %[color=gray,mark=square*,mark options={scale=0.0}] coordinates
    \addplot [densely dotted,color=black] coordinates {(0.500000,0.000000) (0.500000,0.001000) (0.500000,0.002000) (0.500000,0.003000) (0.500000,0.004000) (0.500000,0.005000) (0.500000,0.006000) (0.500000,0.007000) (0.500000,0.008000) (0.500000,0.009000) (0.500000,0.010000) (0.500000,0.011000) (0.500000,0.012000) (0.500000,0.013000) (0.500000,0.014000) (0.500000,0.015000) (0.500000,0.016000) (0.500000,0.017000) (0.500000,0.018000) (0.500000,0.019000) (0.500000,0.020000) (0.500000,0.021000) (0.500000,0.022000) (0.500000,0.023000) (0.500000,0.024000) (0.500000,0.025000) (0.500000,0.026000) (0.500000,0.027000) (0.500000,0.028000) (0.500000,0.029000) (0.500000,0.030000) (0.500000,0.031000) (0.500000,0.032000) (0.500000,0.033000) (0.500000,0.034000) (0.500000,0.035000) (0.500000,0.036000) (0.500000,0.037000) (0.500000,0.038000) (0.500000,0.039000) (0.500000,0.040000) (0.500000,0.041000) (0.500000,0.042000) (0.500000,0.043000) (0.500000,0.044000) (0.500000,0.045000) (0.500000,0.046000) (0.500000,0.047000) (0.500000,0.048000) (0.500000,0.049000) (0.500000,0.050000) (0.500000,0.051000) (0.500000,0.052000) (0.500000,0.053000) (0.500000,0.054000) (0.500000,0.055000) (0.500000,0.056000) (0.500000,0.057000) (0.500000,0.058000) (0.500000,0.059000) (0.500000,0.060000) (0.500000,0.061000) (0.500000,0.062000) (0.500000,0.063000) (0.500000,0.064000) (0.500000,0.065000) (0.500000,0.066000) (0.500000,0.067000) (0.500000,0.068000) (0.500000,0.069000) (0.500000,0.070000) (0.500000,0.071000) (0.500000,0.072000) (0.500000,0.073000) (0.500000,0.074000) (0.500000,0.075000) (0.500000,0.076000) (0.500000,0.077000) (0.500000,0.078000) (0.500000,0.079000) (0.500000,0.080000) (0.500000,0.081000) (0.500000,0.082000) (0.500000,0.083000) (0.500000,0.084000) (0.500000,0.085000) (0.500000,0.086000) (0.500000,0.087000) (0.500000,0.088000) (0.500000,0.089000) (0.500000,0.090000) (0.500000,0.091000) (0.500000,0.092000) (0.500000,0.093000) (0.500000,0.094000) (0.500000,0.095000) (0.500000,0.096000) (0.500000,0.097000) (0.500000,0.098000) (0.500000,0.099000) (0.500000,0.100000) (0.500000,0.101000) (0.500000,0.102000) (0.500000,0.103000) (0.500000,0.104000) (0.500000,0.105000) (0.500000,0.106000) (0.500000,0.107000) (0.500000,0.108000) (0.500000,0.109000) (0.500000,0.110000) (0.500000,0.111000) (0.500000,0.112000) (0.500000,0.113000) (0.500000,0.114000) (0.500000,0.115000) (0.500000,0.116000) (0.500000,0.117000) (0.500000,0.118000) (0.500000,0.119000) (0.500000,0.120000) (0.500000,0.121000) (0.500000,0.122000) (0.500000,0.123000) (0.500000,0.124000) (0.500000,0.125000) (0.500000,0.126000) (0.500000,0.127000) (0.500000,0.128000) (0.500000,0.129000) (0.500000,0.130000) (0.500000,0.131000) (0.500000,0.132000) (0.500000,0.133000) (0.500000,0.134000) (0.500000,0.135000) (0.500000,0.136000) (0.500000,0.137000) (0.500000,0.138000) (0.500000,0.139000) (0.500000,0.140000) (0.500000,0.141000) (0.500000,0.142000) (0.500000,0.143000) (0.500000,0.144000) (0.500000,0.145000) (0.500000,0.146000) (0.500000,0.147000) (0.500000,0.148000) (0.500000,0.149000) (0.500000,0.150000) (0.500000,0.151000) (0.500000,0.152000) (0.500000,0.153000) (0.500000,0.154000) (0.500000,0.155000) (0.500000,0.156000) (0.500000,0.157000) (0.500000,0.158000) (0.500000,0.159000) (0.500000,0.160000) (0.500000,0.161000) (0.500000,0.162000) (0.500000,0.163000) (0.500000,0.164000) (0.500000,0.165000) (0.500000,0.166000) (0.500000,0.167000) (0.500000,0.168000) (0.500000,0.169000) (0.500000,0.170000) (0.500000,0.171000) (0.500000,0.172000) (0.500000,0.173000) (0.500000,0.174000) (0.500000,0.175000) (0.500000,0.176000) (0.500000,0.177000) (0.500000,0.178000) (0.500000,0.179000) (0.500000,0.180000) (0.500000,0.181000) (0.500000,0.182000) (0.500000,0.183000) (0.500000,0.184000) (0.500000,0.185000) (0.500000,0.186000) (0.500000,0.187000) (0.500000,0.188000) (0.500000,0.189000) (0.500000,0.190000) (0.500000,0.191000) (0.500000,0.192000) (0.500000,0.193000) (0.500000,0.194000) (0.500000,0.195000) (0.500000,0.196000) (0.500000,0.197000) (0.500000,0.198000) (0.500000,0.199000) (0.500000,0.200000) (0.500000,0.201000) (0.500000,0.202000) (0.500000,0.203000) (0.500000,0.204000) (0.500000,0.205000) (0.500000,0.206000) (0.500000,0.207000) (0.500000,0.208000) (0.500000,0.209000) (0.500000,0.210000) (0.500000,0.211000) (0.500000,0.212000) (0.500000,0.213000) (0.500000,0.214000) (0.500000,0.215000) (0.500000,0.216000) (0.500000,0.217000) (0.500000,0.218000) (0.500000,0.219000) (0.500000,0.220000) (0.500000,0.221000) (0.500000,0.222000) (0.500000,0.223000) (0.500000,0.224000) (0.500000,0.225000) (0.500000,0.226000) (0.500000,0.227000) (0.500000,0.228000) (0.500000,0.229000) (0.500000,0.230000) (0.500000,0.231000) (0.500000,0.232000) (0.500000,0.233000) (0.500000,0.234000) (0.500000,0.235000) (0.500000,0.236000) (0.500000,0.237000) (0.500000,0.238000) (0.500000,0.239000) (0.500000,0.240000) (0.500000,0.241000) (0.500000,0.242000) (0.500000,0.243000) (0.500000,0.244000) (0.500000,0.245000) (0.500000,0.246000) (0.500000,0.247000) (0.500000,0.248000) (0.500000,0.249000) (0.500000,0.250000) (0.500000,0.251000) (0.500000,0.252000) (0.500000,0.253000) (0.500000,0.254000) (0.500000,0.255000) (0.500000,0.256000) (0.500000,0.257000) (0.500000,0.258000) (0.500000,0.259000) (0.500000,0.260000) (0.500000,0.261000) (0.500000,0.262000) (0.500000,0.263000) (0.500000,0.264000) (0.500000,0.265000) (0.500000,0.266000) (0.500000,0.267000) (0.500000,0.268000) (0.500000,0.269000) (0.500000,0.270000) (0.500000,0.271000) (0.500000,0.272000) (0.500000,0.273000) (0.500000,0.274000) (0.500000,0.275000) (0.500000,0.276000) (0.500000,0.277000) (0.500000,0.278000) (0.500000,0.279000) (0.500000,0.280000) (0.500000,0.281000) (0.500000,0.282000) (0.500000,0.283000) (0.500000,0.284000) (0.500000,0.285000) (0.500000,0.286000) (0.500000,0.287000) (0.500000,0.288000) (0.500000,0.289000) (0.500000,0.290000) (0.500000,0.291000) (0.500000,0.292000) (0.500000,0.293000) (0.500000,0.294000) (0.500000,0.295000) (0.500000,0.296000) (0.500000,0.297000) (0.500000,0.298000) (0.500000,0.299000) (0.500000,0.300000) (0.500000,0.301000) (0.500000,0.302000) (0.500000,0.303000) (0.500000,0.304000) (0.500000,0.305000) (0.500000,0.306000) (0.500000,0.307000) (0.500000,0.308000) (0.500000,0.309000) (0.500000,0.310000) (0.500000,0.311000) (0.500000,0.312000) (0.500000,0.313000) (0.500000,0.314000) (0.500000,0.315000) (0.500000,0.316000) (0.500000,0.317000) (0.500000,0.318000) (0.500000,0.319000) (0.500000,0.320000) (0.500000,0.321000) (0.500000,0.322000) (0.500000,0.323000) (0.500000,0.324000) (0.500000,0.325000) (0.500000,0.326000) (0.500000,0.327000) (0.500000,0.328000) (0.500000,0.329000) (0.500000,0.330000) (0.500000,0.331000) (0.500000,0.332000) (0.500000,0.333000) (0.500000,0.334000) (0.500000,0.335000) (0.500000,0.336000) (0.500000,0.337000) (0.500000,0.338000) (0.500000,0.339000) (0.500000,0.340000) (0.500000,0.341000) (0.500000,0.342000) (0.500000,0.343000) (0.500000,0.344000) (0.500000,0.345000) (0.500000,0.346000) (0.500000,0.347000) (0.500000,0.348000) (0.500000,0.349000) (0.500000,0.350000) (0.500000,0.351000) (0.500000,0.352000) (0.500000,0.353000) (0.500000,0.354000) (0.500000,0.355000) (0.500000,0.356000) (0.500000,0.357000) (0.500000,0.358000) (0.500000,0.359000) (0.500000,0.360000) (0.500000,0.361000) (0.500000,0.362000) (0.500000,0.363000) (0.500000,0.364000) (0.500000,0.365000) (0.500000,0.366000) (0.500000,0.367000) (0.500000,0.368000) (0.500000,0.369000) (0.500000,0.370000) (0.500000,0.371000) (0.500000,0.372000) (0.500000,0.373000) (0.500000,0.374000) (0.500000,0.375000) (0.500000,0.376000) (0.500000,0.377000) (0.500000,0.378000) (0.500000,0.379000) (0.500000,0.380000) (0.500000,0.381000) (0.500000,0.382000) (0.500000,0.383000) (0.500000,0.384000) (0.500000,0.385000) (0.500000,0.386000) (0.500000,0.387000) (0.500000,0.388000) (0.500000,0.389000) (0.500000,0.390000) (0.500000,0.391000) (0.500000,0.392000) (0.500000,0.393000) (0.500000,0.394000) (0.500000,0.395000) (0.500000,0.396000) (0.500000,0.397000) (0.500000,0.398000) (0.500000,0.399000) (0.500000,0.400000) (0.500000,0.401000) (0.500000,0.402000) (0.500000,0.403000) (0.500000,0.404000) (0.500000,0.405000) (0.500000,0.406000) (0.500000,0.407000) (0.500000,0.408000) (0.500000,0.409000) (0.500000,0.410000) (0.500000,0.411000) (0.500000,0.412000) (0.500000,0.413000) (0.500000,0.414000) (0.500000,0.415000) (0.500000,0.416000) (0.500000,0.417000) (0.500000,0.418000) (0.500000,0.419000) (0.500000,0.420000) (0.500000,0.421000) (0.500000,0.422000) (0.500000,0.423000) (0.500000,0.424000) (0.500000,0.425000) (0.500000,0.426000) (0.500000,0.427000) (0.500000,0.428000) (0.500000,0.429000) (0.500000,0.430000) (0.500000,0.431000) (0.500000,0.432000) (0.500000,0.433000) (0.500000,0.434000) (0.500000,0.435000) (0.500000,0.436000) (0.500000,0.437000) (0.500000,0.438000) (0.500000,0.439000) (0.500000,0.440000) (0.500000,0.441000) (0.500000,0.442000) (0.500000,0.443000) (0.500000,0.444000) (0.500000,0.445000) (0.500000,0.446000) (0.500000,0.447000) (0.500000,0.448000) (0.500000,0.449000) (0.500000,0.450000) (0.500000,0.451000) (0.500000,0.452000) (0.500000,0.453000) (0.500000,0.454000) (0.500000,0.455000) (0.500000,0.456000) (0.500000,0.457000) (0.500000,0.458000) (0.500000,0.459000) (0.500000,0.460000) (0.500000,0.461000) (0.500000,0.462000) (0.500000,0.463000) (0.500000,0.464000) (0.500000,0.465000) (0.500000,0.466000) (0.500000,0.467000) (0.500000,0.468000) (0.500000,0.469000) (0.500000,0.470000) (0.500000,0.471000) (0.500000,0.472000) (0.500000,0.473000) (0.500000,0.474000) (0.500000,0.475000) (0.500000,0.476000) (0.500000,0.477000) (0.500000,0.478000) (0.500000,0.479000) (0.500000,0.480000) (0.500000,0.481000) (0.500000,0.482000) (0.500000,0.483000) (0.500000,0.484000) (0.500000,0.485000) (0.500000,0.486000) (0.500000,0.487000) (0.500000,0.488000) (0.500000,0.489000) (0.500000,0.490000) (0.500000,0.491000) (0.500000,0.492000) (0.500000,0.493000) (0.500000,0.494000) (0.500000,0.495000) (0.500000,0.496000) (0.500000,0.497000) (0.500000,0.498000) (0.500000,0.499000) (0.500000,0.500000) };
    %\addplot [dotted,mark=square*,mark options={scale=0.0}] [color=red] coordinates
    \addplot [densely dotted,color=black] coordinates {(0.855270,0.000000) (0.855270,0.001000) (0.855270,0.002000) (0.855270,0.003000) (0.855270,0.004000) (0.855270,0.005000) (0.855270,0.006000) (0.855270,0.007000) (0.855270,0.008000) (0.855270,0.009000) (0.855270,0.010000) (0.855270,0.011000) (0.855270,0.012000) (0.855270,0.013000) (0.855270,0.014000) (0.855270,0.015000) (0.855270,0.016000) (0.855270,0.017000) (0.855270,0.018000) (0.855270,0.019000) (0.855270,0.020000) (0.855270,0.021000) (0.855270,0.022000) (0.855270,0.023000) (0.855270,0.024000) (0.855270,0.025000) (0.855270,0.026000) (0.855270,0.027000) (0.855270,0.028000) (0.855270,0.029000) (0.855270,0.030000) (0.855270,0.031000) (0.855270,0.032000) (0.855270,0.033000) (0.855270,0.034000) (0.855270,0.035000) (0.855270,0.036000) (0.855270,0.037000) (0.855270,0.038000) (0.855270,0.039000) (0.855270,0.040000) (0.855270,0.041000) (0.855270,0.042000) (0.855270,0.043000) (0.855270,0.044000) (0.855270,0.045000) (0.855270,0.046000) (0.855270,0.047000) (0.855270,0.048000) (0.855270,0.049000) (0.855270,0.050000) (0.855270,0.051000) (0.855270,0.052000) (0.855270,0.053000) (0.855270,0.054000) (0.855270,0.055000) (0.855270,0.056000) (0.855270,0.057000) (0.855270,0.058000) (0.855270,0.059000) (0.855270,0.060000) (0.855270,0.061000) (0.855270,0.062000) (0.855270,0.063000) (0.855270,0.064000) (0.855270,0.065000) (0.855270,0.066000) (0.855270,0.067000) (0.855270,0.068000) (0.855270,0.069000) (0.855270,0.070000) (0.855270,0.071000) (0.855270,0.072000) (0.855270,0.073000) (0.855270,0.074000) (0.855270,0.075000) (0.855270,0.076000) (0.855270,0.077000) (0.855270,0.078000) (0.855270,0.079000) (0.855270,0.080000) (0.855270,0.081000) (0.855270,0.082000) (0.855270,0.083000) (0.855270,0.084000) (0.855270,0.085000) (0.855270,0.086000) (0.855270,0.087000) (0.855270,0.088000) (0.855270,0.089000) (0.855270,0.090000) (0.855270,0.091000) (0.855270,0.092000) (0.855270,0.093000) (0.855270,0.094000) (0.855270,0.095000) (0.855270,0.096000) (0.855270,0.097000) (0.855270,0.098000) (0.855270,0.099000) (0.855270,0.100000) (0.855270,0.101000) (0.855270,0.102000) (0.855270,0.103000) (0.855270,0.104000) (0.855270,0.105000) (0.855270,0.106000) (0.855270,0.107000) (0.855270,0.108000) (0.855270,0.109000) (0.855270,0.110000) (0.855270,0.111000) (0.855270,0.112000) (0.855270,0.113000) (0.855270,0.114000) (0.855270,0.115000) (0.855270,0.116000) (0.855270,0.117000) (0.855270,0.118000) (0.855270,0.119000) (0.855270,0.120000) (0.855270,0.121000) (0.855270,0.122000) (0.855270,0.123000) (0.855270,0.124000) (0.855270,0.125000) (0.855270,0.126000) (0.855270,0.127000) (0.855270,0.128000) (0.855270,0.129000) (0.855270,0.130000) (0.855270,0.131000) (0.855270,0.132000) (0.855270,0.133000) (0.855270,0.134000) (0.855270,0.135000) (0.855270,0.136000) (0.855270,0.137000) (0.855270,0.138000) (0.855270,0.139000) (0.855270,0.140000) (0.855270,0.141000) (0.855270,0.142000) (0.855270,0.143000) (0.855270,0.144000) (0.855270,0.145000) (0.855270,0.146000) (0.855270,0.147000) (0.855270,0.148000) (0.855270,0.149000) (0.855270,0.150000) (0.855270,0.151000) (0.855270,0.152000) (0.855270,0.153000) (0.855270,0.154000) (0.855270,0.155000) (0.855270,0.156000) (0.855270,0.157000) (0.855270,0.158000) (0.855270,0.159000) (0.855270,0.160000) (0.855270,0.161000) (0.855270,0.162000) (0.855270,0.163000) (0.855270,0.164000) (0.855270,0.165000) (0.855270,0.166000) (0.855270,0.167000) (0.855270,0.168000) (0.855270,0.169000) (0.855270,0.170000) (0.855270,0.171000) (0.855270,0.172000) (0.855270,0.173000) (0.855270,0.174000) (0.855270,0.175000) (0.855270,0.176000) (0.855270,0.177000) (0.855270,0.178000) (0.855270,0.179000) (0.855270,0.180000) (0.855270,0.181000) (0.855270,0.182000) (0.855270,0.183000) (0.855270,0.184000) (0.855270,0.185000) (0.855270,0.186000) (0.855270,0.187000) (0.855270,0.188000) (0.855270,0.189000) (0.855270,0.190000) (0.855270,0.191000) (0.855270,0.192000) (0.855270,0.193000) (0.855270,0.194000) (0.855270,0.195000) (0.855270,0.196000) (0.855270,0.197000) (0.855270,0.198000) (0.855270,0.199000) (0.855270,0.200000) (0.855270,0.201000) (0.855270,0.202000) (0.855270,0.203000) (0.855270,0.204000) (0.855270,0.205000) (0.855270,0.206000) (0.855270,0.207000) (0.855270,0.208000) (0.855270,0.209000) (0.855270,0.210000) (0.855270,0.211000) (0.855270,0.212000) (0.855270,0.213000) (0.855270,0.214000) (0.855270,0.215000) (0.855270,0.216000) (0.855270,0.217000) (0.855270,0.218000) (0.855270,0.219000) (0.855270,0.220000) (0.855270,0.221000) (0.855270,0.222000) (0.855270,0.223000) (0.855270,0.224000) (0.855270,0.225000) (0.855270,0.226000) (0.855270,0.227000) (0.855270,0.228000) (0.855270,0.229000) (0.855270,0.230000) (0.855270,0.231000) (0.855270,0.232000) (0.855270,0.233000) (0.855270,0.234000) (0.855270,0.235000) (0.855270,0.236000) (0.855270,0.237000) (0.855270,0.238000) (0.855270,0.239000) (0.855270,0.240000) (0.855270,0.241000) (0.855270,0.242000) (0.855270,0.243000) (0.855270,0.244000) (0.855270,0.245000) (0.855270,0.246000) (0.855270,0.247000) (0.855270,0.248000) (0.855270,0.249000) (0.855270,0.250000) (0.855270,0.251000) (0.855270,0.252000) (0.855270,0.253000) (0.855270,0.254000) (0.855270,0.255000) (0.855270,0.256000) (0.855270,0.257000) (0.855270,0.258000) (0.855270,0.259000) (0.855270,0.260000) (0.855270,0.261000) (0.855270,0.262000) (0.855270,0.263000) (0.855270,0.264000) (0.855270,0.265000) (0.855270,0.266000) (0.855270,0.267000) (0.855270,0.268000) (0.855270,0.269000) (0.855270,0.270000) (0.855270,0.271000) (0.855270,0.272000) (0.855270,0.273000) (0.855270,0.274000) (0.855270,0.275000) (0.855270,0.276000) (0.855270,0.277000) (0.855270,0.278000) (0.855270,0.279000) (0.855270,0.280000) (0.855270,0.281000) (0.855270,0.282000) (0.855270,0.283000) (0.855270,0.284000) (0.855270,0.285000) (0.855270,0.286000) (0.855270,0.287000) (0.855270,0.288000) (0.855270,0.289000) (0.855270,0.290000) (0.855270,0.291000) (0.855270,0.292000) (0.855270,0.293000) (0.855270,0.294000) (0.855270,0.295000) (0.855270,0.296000) (0.855270,0.297000) (0.855270,0.298000) (0.855270,0.299000) (0.855270,0.300000) (0.855270,0.301000) (0.855270,0.302000) (0.855270,0.303000) (0.855270,0.304000) (0.855270,0.305000) (0.855270,0.306000) (0.855270,0.307000) (0.855270,0.308000) (0.855270,0.309000) (0.855270,0.310000) (0.855270,0.311000) (0.855270,0.312000) (0.855270,0.313000) (0.855270,0.314000) (0.855270,0.315000) (0.855270,0.316000) (0.855270,0.317000) (0.855270,0.318000) (0.855270,0.319000) (0.855270,0.320000) (0.855270,0.321000) (0.855270,0.322000) (0.855270,0.323000) (0.855270,0.324000) (0.855270,0.325000) (0.855270,0.326000) (0.855270,0.327000) (0.855270,0.328000) (0.855270,0.329000) (0.855270,0.330000) (0.855270,0.331000) (0.855270,0.332000) (0.855270,0.333000) (0.855270,0.334000) (0.855270,0.335000) (0.855270,0.336000) (0.855270,0.337000) (0.855270,0.338000) (0.855270,0.339000) (0.855270,0.340000) (0.855270,0.341000) (0.855270,0.342000) (0.855270,0.343000) (0.855270,0.344000) (0.855270,0.345000) (0.855270,0.346000) (0.855270,0.347000) (0.855270,0.348000) (0.855270,0.349000) (0.855270,0.350000) (0.855270,0.351000) (0.855270,0.352000) (0.855270,0.353000) (0.855270,0.354000) (0.855270,0.355000) (0.855270,0.356000) (0.855270,0.357000) (0.855270,0.358000) (0.855270,0.359000) (0.855270,0.360000) (0.855270,0.361000) (0.855270,0.362000) (0.855270,0.363000) (0.855270,0.364000) (0.855270,0.365000) (0.855270,0.366000) (0.855270,0.367000) (0.855270,0.368000) (0.855270,0.369000) (0.855270,0.370000) (0.855270,0.371000) (0.855270,0.372000) (0.855270,0.373000) (0.855270,0.374000) (0.855270,0.375000) (0.855270,0.376000) (0.855270,0.377000) (0.855270,0.378000) (0.855270,0.379000) (0.855270,0.380000) (0.855270,0.381000) (0.855270,0.382000) (0.855270,0.383000) (0.855270,0.384000) (0.855270,0.385000) (0.855270,0.386000) (0.855270,0.387000) (0.855270,0.388000) (0.855270,0.389000) (0.855270,0.390000) (0.855270,0.391000) (0.855270,0.392000) (0.855270,0.393000) (0.855270,0.394000) (0.855270,0.395000) (0.855270,0.396000) (0.855270,0.397000) (0.855270,0.398000) (0.855270,0.399000) (0.855270,0.400000) (0.855270,0.401000) (0.855270,0.402000) (0.855270,0.403000) (0.855270,0.404000) (0.855270,0.405000) (0.855270,0.406000) (0.855270,0.407000) (0.855270,0.408000) (0.855270,0.409000) (0.855270,0.410000) (0.855270,0.411000) (0.855270,0.412000) (0.855270,0.413000) (0.855270,0.414000) (0.855270,0.415000) (0.855270,0.416000) (0.855270,0.417000) (0.855270,0.418000) (0.855270,0.419000) (0.855270,0.420000) (0.855270,0.421000) (0.855270,0.422000) (0.855270,0.423000) (0.855270,0.424000) (0.855270,0.425000) (0.855270,0.426000) (0.855270,0.427000) (0.855270,0.428000) (0.855270,0.429000) (0.855270,0.430000) (0.855270,0.431000) (0.855270,0.432000) (0.855270,0.433000) (0.855270,0.434000) (0.855270,0.435000) (0.855270,0.436000) (0.855270,0.437000) (0.855270,0.438000) (0.855270,0.439000) (0.855270,0.440000) (0.855270,0.441000) (0.855270,0.442000) (0.855270,0.443000) (0.855270,0.444000) (0.855270,0.445000) (0.855270,0.446000) (0.855270,0.447000) (0.855270,0.448000) (0.855270,0.449000) (0.855270,0.450000) (0.855270,0.451000) (0.855270,0.452000) (0.855270,0.453000) (0.855270,0.454000) (0.855270,0.455000) (0.855270,0.456000) (0.855270,0.457000) (0.855270,0.458000) (0.855270,0.459000) (0.855270,0.460000) (0.855270,0.461000) (0.855270,0.462000) (0.855270,0.463000) (0.855270,0.464000) (0.855270,0.465000) (0.855270,0.466000) (0.855270,0.467000) (0.855270,0.468000) (0.855270,0.469000) (0.855270,0.470000) (0.855270,0.471000) (0.855270,0.472000) (0.855270,0.473000) (0.855270,0.474000) (0.855270,0.475000) (0.855270,0.476000) (0.855270,0.477000) (0.855270,0.478000) (0.855270,0.479000) (0.855270,0.480000) (0.855270,0.481000) (0.855270,0.482000) (0.855270,0.483000) (0.855270,0.484000) (0.855270,0.485000) (0.855270,0.486000) (0.855270,0.487000) (0.855270,0.488000) (0.855270,0.489000) (0.855270,0.490000) (0.855270,0.491000) (0.855270,0.492000) (0.855270,0.493000) (0.855270,0.494000) (0.855270,0.495000) (0.855270,0.496000) (0.855270,0.497000) (0.855270,0.498000) (0.855270,0.499000) (0.855270,0.500000) (0.855270,0.501000) (0.855270,0.502000) (0.855270,0.503000) (0.855270,0.504000) (0.855270,0.505000) (0.855270,0.506000) (0.855270,0.507000) (0.855270,0.508000) (0.855270,0.509000) (0.855270,0.510000) (0.855270,0.511000) (0.855270,0.512000) (0.855270,0.513000) (0.855270,0.514000) (0.855270,0.515000) (0.855270,0.516000) (0.855270,0.517000) (0.855270,0.518000) (0.855270,0.519000) (0.855270,0.520000) (0.855270,0.521000) (0.855270,0.522000) (0.855270,0.523000) (0.855270,0.524000) (0.855270,0.525000) (0.855270,0.526000) (0.855270,0.527000) (0.855270,0.528000) (0.855270,0.529000) (0.855270,0.530000) (0.855270,0.531000) (0.855270,0.532000) (0.855270,0.533000) (0.855270,0.534000) (0.855270,0.535000) (0.855270,0.536000) (0.855270,0.537000) (0.855270,0.538000) (0.855270,0.539000) (0.855270,0.540000) (0.855270,0.541000) (0.855270,0.542000) (0.855270,0.543000) (0.855270,0.544000) (0.855270,0.545000) (0.855270,0.546000) (0.855270,0.547000) (0.855270,0.548000) (0.855270,0.549000) (0.855270,0.550000) (0.855270,0.551000) (0.855270,0.552000) (0.855270,0.553000) (0.855270,0.554000) (0.855270,0.555000) (0.855270,0.556000) (0.855270,0.557000) (0.855270,0.558000) (0.855270,0.559000) (0.855270,0.560000) (0.855270,0.561000) (0.855270,0.562000) (0.855270,0.563000) (0.855270,0.564000) (0.855270,0.565000) (0.855270,0.566000) (0.855270,0.567000) (0.855270,0.568000) (0.855270,0.569000) (0.855270,0.570000) (0.855270,0.571000) (0.855270,0.572000) (0.855270,0.573000) (0.855270,0.574000) (0.855270,0.575000) (0.855270,0.576000) (0.855270,0.577000) (0.855270,0.578000) (0.855270,0.579000) (0.855270,0.580000) (0.855270,0.581000) (0.855270,0.582000) (0.855270,0.583000) (0.855270,0.584000) (0.855270,0.585000) (0.855270,0.586000) (0.855270,0.587000) (0.855270,0.588000) (0.855270,0.589000) (0.855270,0.590000) (0.855270,0.591000) (0.855270,0.592000) (0.855270,0.593000) (0.855270,0.594000) (0.855270,0.595000) (0.855270,0.596000) (0.855270,0.597000) (0.855270,0.598000) (0.855270,0.599000) (0.855270,0.600000) (0.855270,0.601000) (0.855270,0.602000) (0.855270,0.603000) (0.855270,0.604000) (0.855270,0.605000) (0.855270,0.606000) (0.855270,0.607000) (0.855270,0.608000) (0.855270,0.609000) (0.855270,0.610000) (0.855270,0.611000) (0.855270,0.612000) (0.855270,0.613000) (0.855270,0.614000) (0.855270,0.615000) (0.855270,0.616000) (0.855270,0.617000) (0.855270,0.618000) (0.855270,0.619000) (0.855270,0.620000) (0.855270,0.621000) (0.855270,0.622000) (0.855270,0.623000) (0.855270,0.624000) (0.855270,0.625000) (0.855270,0.626000) (0.855270,0.627000) (0.855270,0.628000) (0.855270,0.629000) (0.855270,0.630000) (0.855270,0.631000) (0.855270,0.632000) (0.855270,0.633000) (0.855270,0.634000) (0.855270,0.635000) (0.855270,0.636000) (0.855270,0.637000) (0.855270,0.638000) (0.855270,0.639000) (0.855270,0.640000) (0.855270,0.641000) (0.855270,0.642000) (0.855270,0.643000) (0.855270,0.644000) (0.855270,0.645000) (0.855270,0.646000) (0.855270,0.647000) (0.855270,0.648000) (0.855270,0.649000) (0.855270,0.650000) (0.855270,0.651000) (0.855270,0.652000) (0.855270,0.653000) (0.855270,0.654000) (0.855270,0.655000) (0.855270,0.656000) (0.855270,0.657000) (0.855270,0.658000) (0.855270,0.659000) (0.855270,0.660000) (0.855270,0.661000) (0.855270,0.662000) (0.855270,0.663000) (0.855270,0.664000) (0.855270,0.665000) (0.855270,0.666000) (0.855270,0.667000) (0.855270,0.668000) (0.855270,0.669000) (0.855270,0.670000) (0.855270,0.671000) (0.855270,0.672000) (0.855270,0.673000) (0.855270,0.674000) (0.855270,0.675000) (0.855270,0.676000) (0.855270,0.677000) (0.855270,0.678000) (0.855270,0.679000) (0.855270,0.680000) (0.855270,0.681000) (0.855270,0.682000) (0.855270,0.683000) (0.855270,0.684000) (0.855270,0.685000) (0.855270,0.686000) (0.855270,0.687000) (0.855270,0.688000) (0.855270,0.689000) (0.855270,0.690000) (0.855270,0.691000) (0.855270,0.692000) (0.855270,0.693000) (0.855270,0.694000) (0.855270,0.695000) (0.855270,0.696000) (0.855270,0.697000) (0.855270,0.698000) (0.855270,0.699000) (0.855270,0.700000) (0.855270,0.701000) (0.855270,0.702000) (0.855270,0.703000) (0.855270,0.704000) (0.855270,0.705000) (0.855270,0.706000) (0.855270,0.707000) (0.855270,0.708000) (0.855270,0.709000) (0.855270,0.710000) (0.855270,0.711000) (0.855270,0.712000) (0.855270,0.713000) (0.855270,0.714000) (0.855270,0.715000) (0.855270,0.716000) (0.855270,0.717000) (0.855270,0.718000) (0.855270,0.719000) (0.855270,0.720000) (0.855270,0.721000) (0.855270,0.722000) (0.855270,0.723000) (0.855270,0.724000) (0.855270,0.725000) (0.855270,0.726000) (0.855270,0.727000) (0.855270,0.728000) (0.855270,0.729000) (0.855270,0.730000) (0.855270,0.731000) (0.855270,0.732000) (0.855270,0.733000) (0.855270,0.734000) (0.855270,0.735000) (0.855270,0.736000) (0.855270,0.737000) (0.855270,0.738000) (0.855270,0.739000) (0.855270,0.740000) (0.855270,0.741000) (0.855270,0.742000) (0.855270,0.743000) (0.855270,0.744000) (0.855270,0.745000) (0.855270,0.746000) (0.855270,0.747000) (0.855270,0.748000) (0.855270,0.749000) (0.855270,0.750000) (0.855270,0.751000) (0.855270,0.752000) (0.855270,0.753000) (0.855270,0.754000) (0.855270,0.755000) (0.855270,0.756000) (0.855270,0.757000) (0.855270,0.758000) (0.855270,0.759000) (0.855270,0.760000) (0.855270,0.761000) (0.855270,0.762000) (0.855270,0.763000) (0.855270,0.764000) (0.855270,0.765000) (0.855270,0.766000) (0.855270,0.767000) (0.855270,0.768000) (0.855270,0.769000) (0.855270,0.770000) (0.855270,0.771000) (0.855270,0.772000) (0.855270,0.773000) (0.855270,0.774000) (0.855270,0.775000) (0.855270,0.776000) (0.855270,0.777000) (0.855270,0.778000) (0.855270,0.779000) (0.855270,0.780000) (0.855270,0.781000) (0.855270,0.782000) (0.855270,0.783000) (0.855270,0.784000) (0.855270,0.785000) (0.855270,0.786000) (0.855270,0.787000) (0.855270,0.788000) (0.855270,0.789000) (0.855270,0.790000) (0.855270,0.791000) (0.855270,0.792000) (0.855270,0.793000) (0.855270,0.794000) (0.855270,0.795000) (0.855270,0.796000) (0.855270,0.797000) (0.855270,0.798000) (0.855270,0.799000) (0.855270,0.800000) (0.855270,0.801000) (0.855270,0.802000) (0.855270,0.803000) (0.855270,0.804000) (0.855270,0.805000) (0.855270,0.806000) (0.855270,0.807000) (0.855270,0.808000) (0.855270,0.809000) (0.855270,0.810000) (0.855270,0.811000) (0.855270,0.812000) (0.855270,0.813000) (0.855270,0.814000) (0.855270,0.815000) (0.855270,0.816000) (0.855270,0.817000) (0.855270,0.818000) (0.855270,0.819000) (0.855270,0.820000) (0.855270,0.821000) (0.855270,0.822000) (0.855270,0.823000) (0.855270,0.824000) (0.855270,0.825000) (0.855270,0.826000) (0.855270,0.827000) (0.855270,0.828000) (0.855270,0.829000) (0.855270,0.830000) (0.855270,0.831000) (0.855270,0.832000) (0.855270,0.833000) (0.855270,0.834000) (0.855270,0.835000) (0.855270,0.836000) (0.855270,0.837000) (0.855270,0.838000) (0.855270,0.839000) (0.855270,0.840000) (0.855270,0.841000) (0.855270,0.842000) (0.855270,0.843000) (0.855270,0.844000) (0.855270,0.845000) (0.855270,0.846000) (0.855270,0.847000) (0.855270,0.848000) (0.855270,0.849000) (0.855270,0.850000) (0.855270,0.851000) (0.855270,0.852000) (0.855270,0.853000) (0.855270,0.854000) (0.855270,0.855000) };
    %\addplot [dotted,mark=square*,mark options={scale=0.0}] [color=red] coordinates
    \addplot [densely dotted,color=black] coordinates {(0.887300,0.000000) (0.887300,0.001000) (0.887300,0.002000) (0.887300,0.003000) (0.887300,0.004000) (0.887300,0.005000) (0.887300,0.006000) (0.887300,0.007000) (0.887300,0.008000) (0.887300,0.009000) (0.887300,0.010000) (0.887300,0.011000) (0.887300,0.012000) (0.887300,0.013000) (0.887300,0.014000) (0.887300,0.015000) (0.887300,0.016000) (0.887300,0.017000) (0.887300,0.018000) (0.887300,0.019000) (0.887300,0.020000) (0.887300,0.021000) (0.887300,0.022000) (0.887300,0.023000) (0.887300,0.024000) (0.887300,0.025000) (0.887300,0.026000) (0.887300,0.027000) (0.887300,0.028000) (0.887300,0.029000) (0.887300,0.030000) (0.887300,0.031000) (0.887300,0.032000) (0.887300,0.033000) (0.887300,0.034000) (0.887300,0.035000) (0.887300,0.036000) (0.887300,0.037000) (0.887300,0.038000) (0.887300,0.039000) (0.887300,0.040000) (0.887300,0.041000) (0.887300,0.042000) (0.887300,0.043000) (0.887300,0.044000) (0.887300,0.045000) (0.887300,0.046000) (0.887300,0.047000) (0.887300,0.048000) (0.887300,0.049000) (0.887300,0.050000) (0.887300,0.051000) (0.887300,0.052000) (0.887300,0.053000) (0.887300,0.054000) (0.887300,0.055000) (0.887300,0.056000) (0.887300,0.057000) (0.887300,0.058000) (0.887300,0.059000) (0.887300,0.060000) (0.887300,0.061000) (0.887300,0.062000) (0.887300,0.063000) (0.887300,0.064000) (0.887300,0.065000) (0.887300,0.066000) (0.887300,0.067000) (0.887300,0.068000) (0.887300,0.069000) (0.887300,0.070000) (0.887300,0.071000) (0.887300,0.072000) (0.887300,0.073000) (0.887300,0.074000) (0.887300,0.075000) (0.887300,0.076000) (0.887300,0.077000) (0.887300,0.078000) (0.887300,0.079000) (0.887300,0.080000) (0.887300,0.081000) (0.887300,0.082000) (0.887300,0.083000) (0.887300,0.084000) (0.887300,0.085000) (0.887300,0.086000) (0.887300,0.087000) (0.887300,0.088000) (0.887300,0.089000) (0.887300,0.090000) (0.887300,0.091000) (0.887300,0.092000) (0.887300,0.093000) (0.887300,0.094000) (0.887300,0.095000) (0.887300,0.096000) (0.887300,0.097000) (0.887300,0.098000) (0.887300,0.099000) (0.887300,0.100000) (0.887300,0.101000) (0.887300,0.102000) (0.887300,0.103000) (0.887300,0.104000) (0.887300,0.105000) (0.887300,0.106000) (0.887300,0.107000) (0.887300,0.108000) (0.887300,0.109000) (0.887300,0.110000) (0.887300,0.111000) (0.887300,0.112000) (0.887300,0.113000) (0.887300,0.114000) (0.887300,0.115000) (0.887300,0.116000) (0.887300,0.117000) (0.887300,0.118000) (0.887300,0.119000) (0.887300,0.120000) (0.887300,0.121000) (0.887300,0.122000) (0.887300,0.123000) (0.887300,0.124000) (0.887300,0.125000) (0.887300,0.126000) (0.887300,0.127000) (0.887300,0.128000) (0.887300,0.129000) (0.887300,0.130000) (0.887300,0.131000) (0.887300,0.132000) (0.887300,0.133000) (0.887300,0.134000) (0.887300,0.135000) (0.887300,0.136000) (0.887300,0.137000) (0.887300,0.138000) (0.887300,0.139000) (0.887300,0.140000) (0.887300,0.141000) (0.887300,0.142000) (0.887300,0.143000) (0.887300,0.144000) (0.887300,0.145000) (0.887300,0.146000) (0.887300,0.147000) (0.887300,0.148000) (0.887300,0.149000) (0.887300,0.150000) (0.887300,0.151000) (0.887300,0.152000) (0.887300,0.153000) (0.887300,0.154000) (0.887300,0.155000) (0.887300,0.156000) (0.887300,0.157000) (0.887300,0.158000) (0.887300,0.159000) (0.887300,0.160000) (0.887300,0.161000) (0.887300,0.162000) (0.887300,0.163000) (0.887300,0.164000) (0.887300,0.165000) (0.887300,0.166000) (0.887300,0.167000) (0.887300,0.168000) (0.887300,0.169000) (0.887300,0.170000) (0.887300,0.171000) (0.887300,0.172000) (0.887300,0.173000) (0.887300,0.174000) (0.887300,0.175000) (0.887300,0.176000) (0.887300,0.177000) (0.887300,0.178000) (0.887300,0.179000) (0.887300,0.180000) (0.887300,0.181000) (0.887300,0.182000) (0.887300,0.183000) (0.887300,0.184000) (0.887300,0.185000) (0.887300,0.186000) (0.887300,0.187000) (0.887300,0.188000) (0.887300,0.189000) (0.887300,0.190000) (0.887300,0.191000) (0.887300,0.192000) (0.887300,0.193000) (0.887300,0.194000) (0.887300,0.195000) (0.887300,0.196000) (0.887300,0.197000) (0.887300,0.198000) (0.887300,0.199000) (0.887300,0.200000) (0.887300,0.201000) (0.887300,0.202000) (0.887300,0.203000) (0.887300,0.204000) (0.887300,0.205000) (0.887300,0.206000) (0.887300,0.207000) (0.887300,0.208000) (0.887300,0.209000) (0.887300,0.210000) (0.887300,0.211000) (0.887300,0.212000) (0.887300,0.213000) (0.887300,0.214000) (0.887300,0.215000) (0.887300,0.216000) (0.887300,0.217000) (0.887300,0.218000) (0.887300,0.219000) (0.887300,0.220000) (0.887300,0.221000) (0.887300,0.222000) (0.887300,0.223000) (0.887300,0.224000) (0.887300,0.225000) (0.887300,0.226000) (0.887300,0.227000) (0.887300,0.228000) (0.887300,0.229000) (0.887300,0.230000) (0.887300,0.231000) (0.887300,0.232000) (0.887300,0.233000) (0.887300,0.234000) (0.887300,0.235000) (0.887300,0.236000) (0.887300,0.237000) (0.887300,0.238000) (0.887300,0.239000) (0.887300,0.240000) (0.887300,0.241000) (0.887300,0.242000) (0.887300,0.243000) (0.887300,0.244000) (0.887300,0.245000) (0.887300,0.246000) (0.887300,0.247000) (0.887300,0.248000) (0.887300,0.249000) (0.887300,0.250000) (0.887300,0.251000) (0.887300,0.252000) (0.887300,0.253000) (0.887300,0.254000) (0.887300,0.255000) (0.887300,0.256000) (0.887300,0.257000) (0.887300,0.258000) (0.887300,0.259000) (0.887300,0.260000) (0.887300,0.261000) (0.887300,0.262000) (0.887300,0.263000) (0.887300,0.264000) (0.887300,0.265000) (0.887300,0.266000) (0.887300,0.267000) (0.887300,0.268000) (0.887300,0.269000) (0.887300,0.270000) (0.887300,0.271000) (0.887300,0.272000) (0.887300,0.273000) (0.887300,0.274000) (0.887300,0.275000) (0.887300,0.276000) (0.887300,0.277000) (0.887300,0.278000) (0.887300,0.279000) (0.887300,0.280000) (0.887300,0.281000) (0.887300,0.282000) (0.887300,0.283000) (0.887300,0.284000) (0.887300,0.285000) (0.887300,0.286000) (0.887300,0.287000) (0.887300,0.288000) (0.887300,0.289000) (0.887300,0.290000) (0.887300,0.291000) (0.887300,0.292000) (0.887300,0.293000) (0.887300,0.294000) (0.887300,0.295000) (0.887300,0.296000) (0.887300,0.297000) (0.887300,0.298000) (0.887300,0.299000) (0.887300,0.300000) (0.887300,0.301000) (0.887300,0.302000) (0.887300,0.303000) (0.887300,0.304000) (0.887300,0.305000) (0.887300,0.306000) (0.887300,0.307000) (0.887300,0.308000) (0.887300,0.309000) (0.887300,0.310000) (0.887300,0.311000) (0.887300,0.312000) (0.887300,0.313000) (0.887300,0.314000) (0.887300,0.315000) (0.887300,0.316000) (0.887300,0.317000) (0.887300,0.318000) (0.887300,0.319000) (0.887300,0.320000) (0.887300,0.321000) (0.887300,0.322000) (0.887300,0.323000) (0.887300,0.324000) (0.887300,0.325000) (0.887300,0.326000) (0.887300,0.327000) (0.887300,0.328000) (0.887300,0.329000) (0.887300,0.330000) (0.887300,0.331000) (0.887300,0.332000) (0.887300,0.333000) (0.887300,0.334000) (0.887300,0.335000) (0.887300,0.336000) (0.887300,0.337000) (0.887300,0.338000) (0.887300,0.339000) (0.887300,0.340000) (0.887300,0.341000) (0.887300,0.342000) (0.887300,0.343000) (0.887300,0.344000) (0.887300,0.345000) (0.887300,0.346000) (0.887300,0.347000) (0.887300,0.348000) (0.887300,0.349000) (0.887300,0.350000) (0.887300,0.351000) (0.887300,0.352000) (0.887300,0.353000) (0.887300,0.354000) (0.887300,0.355000) (0.887300,0.356000) (0.887300,0.357000) (0.887300,0.358000) (0.887300,0.359000) (0.887300,0.360000) (0.887300,0.361000) (0.887300,0.362000) (0.887300,0.363000) (0.887300,0.364000) (0.887300,0.365000) (0.887300,0.366000) (0.887300,0.367000) (0.887300,0.368000) (0.887300,0.369000) (0.887300,0.370000) (0.887300,0.371000) (0.887300,0.372000) (0.887300,0.373000) (0.887300,0.374000) (0.887300,0.375000) (0.887300,0.376000) (0.887300,0.377000) (0.887300,0.378000) (0.887300,0.379000) (0.887300,0.380000) (0.887300,0.381000) (0.887300,0.382000) (0.887300,0.383000) (0.887300,0.384000) (0.887300,0.385000) (0.887300,0.386000) (0.887300,0.387000) (0.887300,0.388000) (0.887300,0.389000) (0.887300,0.390000) (0.887300,0.391000) (0.887300,0.392000) (0.887300,0.393000) (0.887300,0.394000) (0.887300,0.395000) (0.887300,0.396000) (0.887300,0.397000) (0.887300,0.398000) (0.887300,0.399000) (0.887300,0.400000) (0.887300,0.401000) (0.887300,0.402000) (0.887300,0.403000) (0.887300,0.404000) (0.887300,0.405000) (0.887300,0.406000) (0.887300,0.407000) (0.887300,0.408000) (0.887300,0.409000) (0.887300,0.410000) (0.887300,0.411000) (0.887300,0.412000) (0.887300,0.413000) (0.887300,0.414000) (0.887300,0.415000) (0.887300,0.416000) (0.887300,0.417000) (0.887300,0.418000) (0.887300,0.419000) (0.887300,0.420000) (0.887300,0.421000) (0.887300,0.422000) (0.887300,0.423000) (0.887300,0.424000) (0.887300,0.425000) (0.887300,0.426000) (0.887300,0.427000) (0.887300,0.428000) (0.887300,0.429000) (0.887300,0.430000) (0.887300,0.431000) (0.887300,0.432000) (0.887300,0.433000) (0.887300,0.434000) (0.887300,0.435000) (0.887300,0.436000) (0.887300,0.437000) (0.887300,0.438000) (0.887300,0.439000) (0.887300,0.440000) (0.887300,0.441000) (0.887300,0.442000) (0.887300,0.443000) (0.887300,0.444000) (0.887300,0.445000) (0.887300,0.446000) (0.887300,0.447000) (0.887300,0.448000) (0.887300,0.449000) (0.887300,0.450000) (0.887300,0.451000) (0.887300,0.452000) (0.887300,0.453000) (0.887300,0.454000) (0.887300,0.455000) (0.887300,0.456000) (0.887300,0.457000) (0.887300,0.458000) (0.887300,0.459000) (0.887300,0.460000) (0.887300,0.461000) (0.887300,0.462000) (0.887300,0.463000) (0.887300,0.464000) (0.887300,0.465000) (0.887300,0.466000) (0.887300,0.467000) (0.887300,0.468000) (0.887300,0.469000) (0.887300,0.470000) (0.887300,0.471000) (0.887300,0.472000) (0.887300,0.473000) (0.887300,0.474000) (0.887300,0.475000) (0.887300,0.476000) (0.887300,0.477000) (0.887300,0.478000) (0.887300,0.479000) (0.887300,0.480000) (0.887300,0.481000) (0.887300,0.482000) (0.887300,0.483000) (0.887300,0.484000) (0.887300,0.485000) (0.887300,0.486000) (0.887300,0.487000) (0.887300,0.488000) (0.887300,0.489000) (0.887300,0.490000) (0.887300,0.491000) (0.887300,0.492000) (0.887300,0.493000) (0.887300,0.494000) (0.887300,0.495000) (0.887300,0.496000) (0.887300,0.497000) (0.887300,0.498000) (0.887300,0.499000) (0.887300,0.500000) (0.887300,0.501000) (0.887300,0.502000) (0.887300,0.503000) (0.887300,0.504000) (0.887300,0.505000) (0.887300,0.506000) (0.887300,0.507000) (0.887300,0.508000) (0.887300,0.509000) (0.887300,0.510000) (0.887300,0.511000) (0.887300,0.512000) (0.887300,0.513000) (0.887300,0.514000) (0.887300,0.515000) (0.887300,0.516000) (0.887300,0.517000) (0.887300,0.518000) (0.887300,0.519000) (0.887300,0.520000) (0.887300,0.521000) (0.887300,0.522000) (0.887300,0.523000) (0.887300,0.524000) (0.887300,0.525000) (0.887300,0.526000) (0.887300,0.527000) (0.887300,0.528000) (0.887300,0.529000) (0.887300,0.530000) (0.887300,0.531000) (0.887300,0.532000) (0.887300,0.533000) (0.887300,0.534000) (0.887300,0.535000) (0.887300,0.536000) (0.887300,0.537000) (0.887300,0.538000) (0.887300,0.539000) (0.887300,0.540000) (0.887300,0.541000) (0.887300,0.542000) (0.887300,0.543000) (0.887300,0.544000) (0.887300,0.545000) (0.887300,0.546000) (0.887300,0.547000) (0.887300,0.548000) (0.887300,0.549000) (0.887300,0.550000) (0.887300,0.551000) (0.887300,0.552000) (0.887300,0.553000) (0.887300,0.554000) (0.887300,0.555000) (0.887300,0.556000) (0.887300,0.557000) (0.887300,0.558000) (0.887300,0.559000) (0.887300,0.560000) (0.887300,0.561000) (0.887300,0.562000) (0.887300,0.563000) (0.887300,0.564000) (0.887300,0.565000) (0.887300,0.566000) (0.887300,0.567000) (0.887300,0.568000) (0.887300,0.569000) (0.887300,0.570000) (0.887300,0.571000) (0.887300,0.572000) (0.887300,0.573000) (0.887300,0.574000) (0.887300,0.575000) (0.887300,0.576000) (0.887300,0.577000) (0.887300,0.578000) (0.887300,0.579000) (0.887300,0.580000) (0.887300,0.581000) (0.887300,0.582000) (0.887300,0.583000) (0.887300,0.584000) (0.887300,0.585000) (0.887300,0.586000) (0.887300,0.587000) (0.887300,0.588000) (0.887300,0.589000) (0.887300,0.590000) (0.887300,0.591000) (0.887300,0.592000) (0.887300,0.593000) (0.887300,0.594000) (0.887300,0.595000) (0.887300,0.596000) (0.887300,0.597000) (0.887300,0.598000) (0.887300,0.599000) (0.887300,0.600000) (0.887300,0.601000) (0.887300,0.602000) (0.887300,0.603000) (0.887300,0.604000) (0.887300,0.605000) (0.887300,0.606000) (0.887300,0.607000) (0.887300,0.608000) (0.887300,0.609000) (0.887300,0.610000) (0.887300,0.611000) (0.887300,0.612000) (0.887300,0.613000) (0.887300,0.614000) (0.887300,0.615000) (0.887300,0.616000) (0.887300,0.617000) (0.887300,0.618000) (0.887300,0.619000) (0.887300,0.620000) (0.887300,0.621000) (0.887300,0.622000) (0.887300,0.623000) (0.887300,0.624000) (0.887300,0.625000) (0.887300,0.626000) (0.887300,0.627000) (0.887300,0.628000) (0.887300,0.629000) (0.887300,0.630000) (0.887300,0.631000) (0.887300,0.632000) (0.887300,0.633000) (0.887300,0.634000) (0.887300,0.635000) (0.887300,0.636000) (0.887300,0.637000) (0.887300,0.638000) (0.887300,0.639000) (0.887300,0.640000) (0.887300,0.641000) (0.887300,0.642000) (0.887300,0.643000) (0.887300,0.644000) (0.887300,0.645000) (0.887300,0.646000) (0.887300,0.647000) (0.887300,0.648000) (0.887300,0.649000) (0.887300,0.650000) (0.887300,0.651000) (0.887300,0.652000) (0.887300,0.653000) (0.887300,0.654000) (0.887300,0.655000) (0.887300,0.656000) (0.887300,0.657000) (0.887300,0.658000) (0.887300,0.659000) (0.887300,0.660000) (0.887300,0.661000) (0.887300,0.662000) (0.887300,0.663000) (0.887300,0.664000) (0.887300,0.665000) (0.887300,0.666000) (0.887300,0.667000) (0.887300,0.668000) (0.887300,0.669000) (0.887300,0.670000) (0.887300,0.671000) (0.887300,0.672000) (0.887300,0.673000) (0.887300,0.674000) (0.887300,0.675000) (0.887300,0.676000) (0.887300,0.677000) (0.887300,0.678000) (0.887300,0.679000) (0.887300,0.680000) (0.887300,0.681000) (0.887300,0.682000) (0.887300,0.683000) (0.887300,0.684000) (0.887300,0.685000) (0.887300,0.686000) (0.887300,0.687000) (0.887300,0.688000) (0.887300,0.689000) (0.887300,0.690000) (0.887300,0.691000) (0.887300,0.692000) (0.887300,0.693000) (0.887300,0.694000) (0.887300,0.695000) (0.887300,0.696000) (0.887300,0.697000) (0.887300,0.698000) (0.887300,0.699000) (0.887300,0.700000) (0.887300,0.701000) (0.887300,0.702000) (0.887300,0.703000) (0.887300,0.704000) (0.887300,0.705000) (0.887300,0.706000) (0.887300,0.707000) (0.887300,0.708000) (0.887300,0.709000) (0.887300,0.710000) (0.887300,0.711000) (0.887300,0.712000) (0.887300,0.713000) (0.887300,0.714000) (0.887300,0.715000) (0.887300,0.716000) (0.887300,0.717000) (0.887300,0.718000) (0.887300,0.719000) (0.887300,0.720000) (0.887300,0.721000) (0.887300,0.722000) (0.887300,0.723000) (0.887300,0.724000) (0.887300,0.725000) (0.887300,0.726000) (0.887300,0.727000) (0.887300,0.728000) (0.887300,0.729000) (0.887300,0.730000) (0.887300,0.731000) (0.887300,0.732000) (0.887300,0.733000) (0.887300,0.734000) (0.887300,0.735000) (0.887300,0.736000) (0.887300,0.737000) (0.887300,0.738000) (0.887300,0.739000) (0.887300,0.740000) (0.887300,0.741000) (0.887300,0.742000) (0.887300,0.743000) (0.887300,0.744000) (0.887300,0.745000) (0.887300,0.746000) (0.887300,0.747000) (0.887300,0.748000) (0.887300,0.749000) (0.887300,0.750000) (0.887300,0.751000) (0.887300,0.752000) (0.887300,0.753000) (0.887300,0.754000) (0.887300,0.755000) (0.887300,0.756000) (0.887300,0.757000) (0.887300,0.758000) (0.887300,0.759000) (0.887300,0.760000) (0.887300,0.761000) (0.887300,0.762000) (0.887300,0.763000) (0.887300,0.764000) (0.887300,0.765000) (0.887300,0.766000) (0.887300,0.767000) (0.887300,0.768000) (0.887300,0.769000) (0.887300,0.770000) (0.887300,0.771000) (0.887300,0.772000) (0.887300,0.773000) (0.887300,0.774000) (0.887300,0.775000) (0.887300,0.776000) (0.887300,0.777000) (0.887300,0.778000) (0.887300,0.779000) (0.887300,0.780000) (0.887300,0.781000) (0.887300,0.782000) (0.887300,0.783000) (0.887300,0.784000) (0.887300,0.785000) (0.887300,0.786000) (0.887300,0.787000) (0.887300,0.788000) (0.887300,0.789000) (0.887300,0.790000) (0.887300,0.791000) (0.887300,0.792000) (0.887300,0.793000) (0.887300,0.794000) (0.887300,0.795000) (0.887300,0.796000) (0.887300,0.797000) (0.887300,0.798000) (0.887300,0.799000) (0.887300,0.800000) (0.887300,0.801000) (0.887300,0.802000) (0.887300,0.803000) (0.887300,0.804000) (0.887300,0.805000) (0.887300,0.806000) (0.887300,0.807000) (0.887300,0.808000) (0.887300,0.809000) (0.887300,0.810000) (0.887300,0.811000) (0.887300,0.812000) (0.887300,0.813000) (0.887300,0.814000) (0.887300,0.815000) (0.887300,0.816000) (0.887300,0.817000) (0.887300,0.818000) (0.887300,0.819000) (0.887300,0.820000) (0.887300,0.821000) (0.887300,0.822000) (0.887300,0.823000) (0.887300,0.824000) (0.887300,0.825000) (0.887300,0.826000) (0.887300,0.827000) (0.887300,0.828000) (0.887300,0.829000) (0.887300,0.830000) (0.887300,0.831000) (0.887300,0.832000) (0.887300,0.833000) (0.887300,0.834000) (0.887300,0.835000) (0.887300,0.836000) (0.887300,0.837000) (0.887300,0.838000) (0.887300,0.839000) (0.887300,0.840000) (0.887300,0.841000) (0.887300,0.842000) (0.887300,0.843000) (0.887300,0.844000) (0.887300,0.845000) (0.887300,0.846000) (0.887300,0.847000) (0.887300,0.848000) (0.887300,0.849000) (0.887300,0.850000) (0.887300,0.851000) (0.887300,0.852000) (0.887300,0.853000) (0.887300,0.854000) (0.887300,0.855000) (0.887300,0.856000) };
    %\addplot [dotted,mark=square*,mark options={scale=0.0}] [color=red] coordinates
    \addplot [densely dotted,color=black] coordinates {(0.998300,0.000000) (0.998300,0.001000) (0.998300,0.002000) (0.998300,0.003000) (0.998300,0.004000) (0.998300,0.005000) (0.998300,0.006000) (0.998300,0.007000) (0.998300,0.008000) (0.998300,0.009000) (0.998300,0.010000) (0.998300,0.011000) (0.998300,0.012000) (0.998300,0.013000) (0.998300,0.014000) (0.998300,0.015000) (0.998300,0.016000) (0.998300,0.017000) (0.998300,0.018000) (0.998300,0.019000) (0.998300,0.020000) (0.998300,0.021000) (0.998300,0.022000) (0.998300,0.023000) (0.998300,0.024000) (0.998300,0.025000) (0.998300,0.026000) (0.998300,0.027000) (0.998300,0.028000) (0.998300,0.029000) (0.998300,0.030000) (0.998300,0.031000) (0.998300,0.032000) (0.998300,0.033000) (0.998300,0.034000) (0.998300,0.035000) (0.998300,0.036000) (0.998300,0.037000) (0.998300,0.038000) (0.998300,0.039000) (0.998300,0.040000) (0.998300,0.041000) (0.998300,0.042000) (0.998300,0.043000) (0.998300,0.044000) (0.998300,0.045000) (0.998300,0.046000) (0.998300,0.047000) (0.998300,0.048000) (0.998300,0.049000) (0.998300,0.050000) (0.998300,0.051000) (0.998300,0.052000) (0.998300,0.053000) (0.998300,0.054000) (0.998300,0.055000) (0.998300,0.056000) (0.998300,0.057000) (0.998300,0.058000) (0.998300,0.059000) (0.998300,0.060000) (0.998300,0.061000) (0.998300,0.062000) (0.998300,0.063000) (0.998300,0.064000) (0.998300,0.065000) (0.998300,0.066000) (0.998300,0.067000) (0.998300,0.068000) (0.998300,0.069000) (0.998300,0.070000) (0.998300,0.071000) (0.998300,0.072000) (0.998300,0.073000) (0.998300,0.074000) (0.998300,0.075000) (0.998300,0.076000) (0.998300,0.077000) (0.998300,0.078000) (0.998300,0.079000) (0.998300,0.080000) (0.998300,0.081000) (0.998300,0.082000) (0.998300,0.083000) (0.998300,0.084000) (0.998300,0.085000) (0.998300,0.086000) (0.998300,0.087000) (0.998300,0.088000) (0.998300,0.089000) (0.998300,0.090000) (0.998300,0.091000) (0.998300,0.092000) (0.998300,0.093000) (0.998300,0.094000) (0.998300,0.095000) (0.998300,0.096000) (0.998300,0.097000) (0.998300,0.098000) (0.998300,0.099000) (0.998300,0.100000) (0.998300,0.101000) (0.998300,0.102000) (0.998300,0.103000) (0.998300,0.104000) (0.998300,0.105000) (0.998300,0.106000) (0.998300,0.107000) (0.998300,0.108000) (0.998300,0.109000) (0.998300,0.110000) (0.998300,0.111000) (0.998300,0.112000) (0.998300,0.113000) (0.998300,0.114000) (0.998300,0.115000) (0.998300,0.116000) (0.998300,0.117000) (0.998300,0.118000) (0.998300,0.119000) (0.998300,0.120000) (0.998300,0.121000) (0.998300,0.122000) (0.998300,0.123000) (0.998300,0.124000) (0.998300,0.125000) (0.998300,0.126000) (0.998300,0.127000) (0.998300,0.128000) (0.998300,0.129000) (0.998300,0.130000) (0.998300,0.131000) (0.998300,0.132000) (0.998300,0.133000) (0.998300,0.134000) (0.998300,0.135000) (0.998300,0.136000) (0.998300,0.137000) (0.998300,0.138000) (0.998300,0.139000) (0.998300,0.140000) (0.998300,0.141000) (0.998300,0.142000) (0.998300,0.143000) (0.998300,0.144000) (0.998300,0.145000) (0.998300,0.146000) (0.998300,0.147000) (0.998300,0.148000) (0.998300,0.149000) (0.998300,0.150000) (0.998300,0.151000) (0.998300,0.152000) (0.998300,0.153000) (0.998300,0.154000) (0.998300,0.155000) (0.998300,0.156000) (0.998300,0.157000) (0.998300,0.158000) (0.998300,0.159000) (0.998300,0.160000) (0.998300,0.161000) (0.998300,0.162000) (0.998300,0.163000) (0.998300,0.164000) (0.998300,0.165000) (0.998300,0.166000) (0.998300,0.167000) (0.998300,0.168000) (0.998300,0.169000) (0.998300,0.170000) (0.998300,0.171000) (0.998300,0.172000) (0.998300,0.173000) (0.998300,0.174000) (0.998300,0.175000) (0.998300,0.176000) (0.998300,0.177000) (0.998300,0.178000) (0.998300,0.179000) (0.998300,0.180000) (0.998300,0.181000) (0.998300,0.182000) (0.998300,0.183000) (0.998300,0.184000) (0.998300,0.185000) (0.998300,0.186000) (0.998300,0.187000) (0.998300,0.188000) (0.998300,0.189000) (0.998300,0.190000) (0.998300,0.191000) (0.998300,0.192000) (0.998300,0.193000) (0.998300,0.194000) (0.998300,0.195000) (0.998300,0.196000) (0.998300,0.197000) (0.998300,0.198000) (0.998300,0.199000) };
    \end{axis}
%\end{tikzpicture}


%\begin{tikzpicture}[overlay,remember picture]
%\pic (c1) at (2,3) [pic text=Area $1$]{cloud};
\pic (c1) at (0.15,2.0) [pic text=$1$]{circle};
\pic (c1) at (0.95,0.7) [pic text=$2$]{circle};
\pic (c1) at (1.90,0.7) [pic text=$3$]{circle};
\pic (c1) at (4.45,0.7) [pic text=$4$]{circle};
\pic (c1) at (11.05,0.7) [pic text=$5$]{circle};
\pic (c1) at (12.95,0.7) [pic text=$6$]{circle};
\pic (c1) at (14.05,0.7) [pic text=$7$]{circle};
\pic (c1) at (14.75,7.0) [pic text=$8$]{circle};
%\draw[-latex'] (c1) to[bend right] (a);
%\caption{TEST TEST TEST!!!}
\end{tikzpicture}

\caption{Detailed plot of $H^{2}$.
% $ H$ corresponds to $\textrm{MWU}_{e}$  applied in the two agent two strategy/edges congestion game with  $c_{e_1} (l) = \frac{1}{2}\cdot l$ and $c_{e_2} (l) = \frac{1}{2}\cdot l$ and  rate $\epsilon=1-e^{-10}$. 
%Understanding the limit behavior of $H$, i.e. $\textrm{MWU}_{e}$ starting from points in  each of the 1-8 areas  requires distinct arguments.
} \label{fig:M1}
\end{figure}

%\bibliographystyle{plain}
%\bibliography{references}

%\end{document}



